NOSNOC: A Software Package for Numerical Optimal Control of Nonsmooth Systems

This letter introduces the NOnSmooth Numerical Optimal Control (NOSNOC) open-source software package. It is a modular MATLAB tool based on CasADi and IPOPT for numerically solving Optimal Control Problems (OCP) with piecewise smooth systems (PSS). The tool supports: 1) automatic reformulation of systems with state jumps into PSS (via the time-freezing reformulation [Nurkanovi\'c et al., 2021]) and of PSS into computationally more convenient forms, 2) automatic discretization of the OCP via, e.g., the recently introduced Finite Elements with Switch Detection [Nurkanovi\'c et al., 2022] which enables high accuracy optimal control and simulation of PSS, 3) solution methods for the resulting discrete-time OCP. The nonsmooth discrete-time OCP are solved with techniques of continuous optimization in a homotopy procedure, without the use of integer variables. This enables the treatment of a broad class of nonsmooth systems in a unified way. Two tutorial examples are given. A benchmark shows that NOSNOC provides both faster and more accurate solutions than conventional approaches, including mixed-integer formulations.

==> barier.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
area style,
stack plots=y,
xmin=-0.0075512350632966,
xmax=12.4108752261198,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=0.0034050865984765,
ymax=0.624326409657632,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black]
  table[row sep=crcr]{%
0.47	0.625002268282701\\
0.54	0.58274825237399\\
0.62	0.537944437594675\\
0.7	0.496585303791409\\
0.78	0.458406011305224\\
0.86	0.423162082317749\\
0.95	0.386741023454501\\
1.04	0.35345468195878\\
1.13	0.323033256422253\\
1.23	0.292292577680859\\
1.33	0.264477261299824\\
1.44	0.236927758682122\\
1.55	0.212247973826743\\
1.67	0.188247065638746\\
1.8	0.165298888221587\\
1.94	0.143703949777703\\
2.09	0.123687135817454\\
2.25	0.105399224561864\\
2.42	0.0889216174593868\\
2.61	0.0735345437630572\\
2.81	0.0602049923923733\\
3.04	0.0478348894941982\\
3.29	0.0372538493962162\\
3.58	0.0278756982552473\\
3.92	0.0198410947443701\\
4.32	0.0132998835424436\\
4.82	0.00806678713910003\\
5.48	0.00416932969790373\\
5.69	0.00337959296937651\\
};
\addlegendentry{$\text{data}1$}

\addlegendentry{$\text{data}2$}

\addlegendentry{$\text{data}3$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.625002268282701\\
0	0.00337959296937673\\
};
\addlegendentry{$\text{data}4$}

\addplot[fill=blue, fill opacity=0.15, draw=black] table[row sep=crcr]{%
0	1\\
0.01	0.990049833749168\\
0.02	0.980198673306755\\
0.03	0.970445533548508\\
0.04	0.960789439152323\\
0.05	0.951229424500714\\
0.06	0.941764533584249\\
0.07	0.932393819905948\\
0.08	0.923116346386636\\
0.09	0.913931185271228\\
0.1	0.90483741803596\\
0.11	0.895834135296528\\
0.12	0.886920436717157\\
0.13	0.878095430920561\\
0.14	0.869358235398806\\
0.15	0.860707976425058\\
0.16	0.852143788966211\\
0.17	0.843664816596384\\
0.18	0.835270211411272\\
0.19	0.826959133943362\\
0.2	0.818730753077982\\
0.21	0.810584245970187\\
0.22	0.802518797962478\\
0.23	0.794533602503334\\
0.24	0.786627861066553\\
0.25	0.778800783071405\\
0.26	0.771051585803566\\
0.27	0.763379494336853\\
0.28	0.755783741455725\\
0.29	0.748263567578565\\
0.3	0.740818220681718\\
0.31	0.733446956224289\\
0.32	0.726149037073691\\
0.33	0.718923733431926\\
0.34	0.71177032276261\\
0.35	0.704688089718713\\
0.36	0.697676326071031\\
0.37	0.690734330637355\\
0.38	0.683861409212356\\
0.39	0.677056874498165\\
0.4	0.670320046035639\\
0.41	0.663650250136319\\
0.42	0.657046819815057\\
0.43	0.650509094723317\\
0.44	0.644036421083141\\
0.45	0.637628151621773\\
0.46	0.631283645506926\\
0.47	0.625002268282701\\
0.48	0.618783391806141\\
0.49	0.612626394184416\\
0.5	0.606530659712633\\
0.51	0.600495578812266\\
0.52	0.594520547970194\\
0.53	0.588604969678355\\
0.54	0.58274825237399\\
0.55	0.576949810380487\\
0.56	0.571209063848815\\
0.57	0.565525438699537\\
0.58	0.559898366565402\\
0.59	0.554327284734507\\
0.6	0.548811636094027\\
0.61	0.5433508690745\\
0.62	0.537944437594674\\
0.63	0.532591801006897\\
0.64	0.527292424043049\\
0.65	0.522045776761016\\
0.66	0.516851334491699\\
0.67	0.511708577786542\\
0.68	0.50661699236559\\
0.69	0.501576069066055\\
0.7	0.496585303791409\\
0.71	0.491644197460965\\
0.72	0.486752255959972\\
0.73	0.481908990090202\\
0.74	0.477113915521034\\
0.75	0.472366552741015\\
0.76	0.467666427009909\\
0.77	0.463013068311228\\
0.78	0.458406011305224\\
0.79	0.453844795282356\\
0.8	0.449328964117222\\
0.81	0.444858066222941\\
0.82	0.440431654505999\\
0.83	0.436049286321536\\
0.84	0.43171052342908\\
0.85	0.427414931948727\\
0.86	0.423162082317749\\
0.87	0.418951549247639\\
0.88	0.414782911681581\\
0.89	0.410655752752345\\
0.9	0.406569659740599\\
0.91	0.402524224033636\\
0.92	0.398519041084514\\
0.93	0.394553710371601\\
0.94	0.390627835358521\\
0.95	0.386741023454501\\
0.96	0.382892885975112\\
0.97	0.379083038103399\\
0.98	0.3753110988514\\
0.99	0.371576691022046\\
1	0.367879441171442\\
1.01	0.364218979571523\\
1.02	0.360594940173078\\
1.03	0.357006960569147\\
1.04	0.35345468195878\\
1.05	0.349937749111155\\
1.06	0.346455810330057\\
1.07	0.343008517418707\\
1.08	0.339595525644939\\
1.09	0.336216493706733\\
1.1	0.332871083698079\\
1.11	0.329558961075189\\
1.12	0.326279794623039\\
1.13	0.323033256422253\\
1.14	0.319819021816304\\
1.15	0.316636769379053\\
1.16	0.313486180882605\\
1.17	0.310366941265485\\
1.18	0.307278738601131\\
1.19	0.304221264066704\\
1.2	0.301194211912202\\
1.21	0.298197279429887\\
1.22	0.295230166924014\\
1.23	0.292292577680859\\
1.24	0.289384217939051\\
1.25	0.28650479686019\\
1.26	0.28365402649977\\
1.27	0.28083162177838\\
1.28	0.278037300453194\\
1.29	0.275270783089752\\
1.3	0.272531793034013\\
1.31	0.269820056384687\\
1.32	0.26713530196585\\
1.33	0.264477261299824\\
1.34	0.261845668580326\\
1.35	0.259240260645892\\
1.36	0.256660776953556\\
1.37	0.2541069595528\\
1.38	0.251578553059756\\
1.39	0.249075304631668\\
1.4	0.246596963941606\\
1.41	0.244143283153437\\
1.42	0.241714016897036\\
1.43	0.239308922243755\\
1.44	0.236927758682122\\
1.45	0.234570288093798\\
1.46	0.232236274729759\\
1.47	0.229925485186724\\
1.48	0.227637688383813\\
1.49	0.225372655539439\\
1.5	0.22313016014843\\
1.51	0.220909977959378\\
1.52	0.218711886952215\\
1.53	0.216535667316007\\
1.54	0.214381101426978\\
1.55	0.212247973826743\\
1.56	0.210136071200765\\
1.57	0.20804518235702\\
1.58	0.205975098204883\\
1.59	0.203925611734213\\
1.6	0.201896517994655\\
1.61	0.199887614075144\\
1.62	0.197898699083615\\
1.63	0.195929574126909\\
1.64	0.193980042290892\\
1.65	0.192049908620754\\
1.66	0.19013898010152\\
1.67	0.188247065638747\\
1.68	0.18637397603941\\
1.69	0.184519523992989\\
1.7	0.182683524052735\\
1.71	0.180865792617122\\
1.72	0.179066147911493\\
1.73	0.177284409969878\\
1.74	0.175520400616997\\
1.75	0.173773943450445\\
1.76	0.172044863823051\\
1.77	0.170332988825409\\
1.78	0.168638147268595\\
1.79	0.166960169667041\\
1.8	0.165298888221587\\
1.81	0.163654136802704\\
1.82	0.162025750933881\\
1.83	0.160413567775173\\
1.84	0.158817426106921\\
1.85	0.157237166313628\\
1.86	0.155672630367997\\
1.87	0.154123661815131\\
1.88	0.152590105756884\\
1.89	0.151071808836371\\
1.9	0.149568619222635\\
1.91	0.148080386595462\\
1.92	0.14660696213035\\
1.93	0.145148198483624\\
1.94	0.143703949777703\\
1.95	0.142274071586514\\
1.96	0.140858420921045\\
1.97	0.139456856215051\\
1.98	0.138069237310893\\
1.99	0.136695425445524\\
2	0.135335283236613\\
2.01	0.133988674668805\\
2.02	0.132655465080122\\
2.03	0.131335521148493\\
2.04	0.130028710878426\\
2.05	0.128734903587804\\
2.06	0.127453969894821\\
2.07	0.126185781705039\\
2.08	0.124930212198582\\
2.09	0.123687135817455\\
2.1	0.122456428252982\\
2.11	0.121237966433382\\
2.12	0.120031628511457\\
2.13	0.11883729385241\\
2.14	0.117654843021779\\
2.15	0.116484157773497\\
2.16	0.115325121038063\\
2.17	0.114177616910836\\
2.18	0.11304153064045\\
2.19	0.111916748617329\\
2.2	0.110803158362334\\
2.21	0.109700648515511\\
2.22	0.108609108824958\\
2.23	0.107528430135795\\
2.24	0.106458504379253\\
2.25	0.105399224561864\\
2.26	0.104350484754765\\
2.27	0.1033121800831\\
2.28	0.102284206715537\\
2.29	0.101266461853883\\
2.3	0.100258843722804\\
2.31	0.0992612515596457\\
2.32	0.0982735856043615\\
2.33	0.0972957470895328\\
2.34	0.096327638230493\\
2.35	0.0953691622155496\\
2.36	0.0944202231963024\\
2.37	0.0934807262780585\\
2.38	0.0925505775103433\\
2.39	0.0916296838775048\\
2.4	0.0907179532894125\\
2.41	0.0898152945722476\\
2.42	0.0889216174593863\\
2.43	0.0880368325823725\\
2.44	0.0871608514619813\\
2.45	0.0862935864993705\\
2.46	0.0854349509673212\\
2.47	0.0845848590015647\\
2.48	0.083743225592196\\
2.49	0.0829099665751727\\
2.5	0.0820849986238988\\
2.51	0.0812682392408917\\
2.52	0.0804596067495324\\
2.53	0.079659020285898\\
2.54	0.0788663997906749\\
2.55	0.0780816660011531\\
2.56	0.0773047404432997\\
2.57	0.0765355454239115\\
2.58	0.0757740040228455\\
2.59	0.075020040085327\\
2.6	0.0742735782143339\\
2.61	0.0735345437630571\\
2.62	0.0728028628274356\\
2.63	0.0720784622387661\\
2.64	0.0713612695563861\\
2.65	0.0706512130604296\\
2.66	0.0699482217446554\\
2.67	0.069252225309346\\
2.68	0.0685631541542779\\
2.69	0.0678809393717614\\
2.7	0.0672055127397498\\
2.71	0.0665368067150169\\
2.72	0.0658747544264029\\
2.73	0.0652192896681275\\
2.74	0.0645703468931685\\
2.75	0.0639278612067076\\
2.76	0.0632917683596407\\
2.77	0.0626620047421532\\
2.78	0.0620385073773583\\
2.79	0.0614212139150001\\
2.8	0.060810062625218\\
2.81	0.0602049923923735\\
2.82	0.0596059427089394\\
2.83	0.0590128536694478\\
2.84	0.0584256659645008\\
2.85	0.0578443208748385\\
2.86	0.0572687602654674\\
2.87	0.0566989265798469\\
2.88	0.0561347628341337\\
2.89	0.0555762126114831\\
2.9	0.0550232200564072\\
2.91	0.0544757298691899\\
2.92	0.053933687300356\\
2.93	0.0533970381451971\\
2.94	0.0528657287383504\\
2.95	0.0523397059484324\\
2.96	0.0518189171727258\\
2.97	0.0513033103319191\\
2.98	0.0507928338648985\\
2.99	0.0502874367235919\\
3	0.0497870683678639\\
3.01	0.0492916787604622\\
3.02	0.048801218362013\\
3.03	0.0483156381260678\\
3.04	0.0478348894941984\\
3.05	0.0473589243911409\\
3.06	0.0468876952199885\\
3.07	0.0464211548574313\\
3.08	0.0459592566490442\\
3.09	0.0455019544046216\\
3.1	0.0450492023935578\\
3.11	0.0446009553402745\\
3.12	0.0441571684196929\\
3.13	0.0437177972527509\\
3.14	0.0432827979019659\\
3.15	0.0428521268670402\\
3.16	0.0424257410805114\\
3.17	0.0420035979034456\\
3.18	0.0415856551211732\\
3.19	0.0411718709390677\\
3.2	0.0407622039783662\\
3.21	0.0403566132720311\\
3.22	0.0399550582606539\\
3.23	0.0395574987883987\\
3.24	0.0391638950989871\\
3.25	0.038774207831722\\
3.26	0.0383883980175521\\
3.27	0.0380064270751743\\
3.28	0.0376282568071762\\
3.29	0.0372538493962158\\
3.3	0.03688316740124\\
3.31	0.0365161737537404\\
3.32	0.0361528317540464\\
3.33	0.0357931050676553\\
3.34	0.0354369577215986\\
3.35	0.035084354100845\\
3.36	0.0347352589447386\\
3.37	0.0343896373434727\\
3.38	0.0340474547345993\\
3.39	0.0337086768995724\\
3.4	0.0333732699603261\\
3.41	0.0330412003758869\\
3.42	0.0327124349390198\\
3.43	0.032386940772907\\
3.44	0.0320646853278608\\
3.45	0.0317456363780679\\
3.46	0.0314297620183677\\
3.47	0.0311170306610609\\
3.48	0.0308074110327511\\
3.49	0.0305008721712175\\
3.5	0.0301973834223185\\
3.51	0.0298969144369263\\
3.52	0.029599435167892\\
3.53	0.0293049158670407\\
3.54	0.0290133270821971\\
3.55	0.0287246396542394\\
3.56	0.0284388247141845\\
3.57	0.0281558536803001\\
3.58	0.027875698255247\\
3.59	0.0275983304232493\\
3.6	0.0273237224472926\\
3.61	0.0270518468663504\\
3.62	0.0267826764926382\\
3.63	0.0265161844088942\\
3.64	0.026252343965688\\
3.65	0.0259911287787553\\
3.66	0.0257325127263599\\
3.67	0.025476469946681\\
3.68	0.0252229748352272\\
3.69	0.0249720020422762\\
3.7	0.0247235264703394\\
3.71	0.0244775232716527\\
3.72	0.0242339678456911\\
3.73	0.0239928358367092\\
3.74	0.023754103131305\\
3.75	0.0235177458560091\\
3.76	0.023283740374897\\
3.77	0.0230520632872256\\
3.78	0.022822691425093\\
3.79	0.0225956018511219\\
3.8	0.0223707718561656\\
3.81	0.0221481789570373\\
3.82	0.0219278008942616\\
3.83	0.0217096156298486\\
3.84	0.0214936013450899\\
3.85	0.0212797364383772\\
3.86	0.0210679995230414\\
3.87	0.0208583694252147\\
3.88	0.0206508251817126\\
3.89	0.0204453460379377\\
3.9	0.0202419114458044\\
3.91	0.020040501061684\\
3.92	0.0198410947443703\\
3.93	0.0196436725530653\\
3.94	0.0194482147453854\\
3.95	0.0192547017753869\\
3.96	0.0190631142916116\\
3.97	0.0188734331351515\\
3.98	0.0186856393377328\\
3.99	0.0184997141198192\\
4	0.0183156388887342\\
4.01	0.0181333952368011\\
4.02	0.0179529649395028\\
4.03	0.0177743299536594\\
4.04	0.0175974724156234\\
4.05	0.0174223746394935\\
4.06	0.0172490191153463\\
4.07	0.0170773885074848\\
4.08	0.0169074656527053\\
4.09	0.0167392335585806\\
4.1	0.0165726754017613\\
4.11	0.0164077745262926\\
4.12	0.0162445144419499\\
4.13	0.0160828788225884\\
4.14	0.0159228515045117\\
4.15	0.0157644164848545\\
4.16	0.0156075579199828\\
4.17	0.0154522601239095\\
4.18	0.0152985075667255\\
4.19	0.015146284873047\\
4.2	0.0149955768204777\\
4.21	0.0148463683380868\\
4.22	0.0146986445049018\\
4.23	0.0145523905484161\\
4.24	0.0144075918431123\\
4.25	0.0142642339089993\\
4.26	0.014122302410164\\
4.27	0.0139817831533383\\
4.28	0.0138426620864795\\
4.29	0.0137049252973649\\
4.3	0.0135685590122009\\
4.31	0.0134335495942453\\
4.32	0.0132998835424438\\
4.33	0.0131675474900798\\
4.34	0.0130365282034377\\
4.35	0.0129068125804799\\
4.36	0.0127783876495358\\
4.37	0.0126512405680053\\
4.38	0.0125253586210744\\
4.39	0.0124007292204434\\
4.4	0.0122773399030684\\
4.41	0.0121551783299149\\
4.42	0.0120342322847238\\
4.43	0.0119144896727896\\
4.44	0.0117959385197516\\
4.45	0.0116785669703954\\
4.46	0.0115623632874685\\
4.47	0.0114473158505057\\
4.48	0.0113334131546674\\
4.49	0.0112206438095891\\
4.5	0.0111089965382423\\
4.51	0.0109984601758069\\
4.52	0.0108890236685544\\
4.53	0.0107806760727431\\
4.54	0.0106734065535229\\
4.55	0.0105672043838527\\
4.56	0.0104620589434268\\
4.57	0.0103579597176137\\
4.58	0.010254896296404\\
4.59	0.0101528583733698\\
4.6	0.0100518357446336\\
4.61	0.00995181830784842\\
4.62	0.00985279606118726\\
4.63	0.0097547591023429\\
4.64	0.00965769762753778\\
4.65	0.0095616019305435\\
4.66	0.00946646240171032\\
4.67	0.00937226952700606\\
4.68	0.00927901388706474\\
4.69	0.00918668615624466\\
4.7	0.00909527710169582\\
4.71	0.00900477758243656\\
4.72	0.00891517854843955\\
4.73	0.00882647103972672\\
4.74	0.00873864618547329\\
4.75	0.00865169520312063\\
4.76	0.00856560939749806\\
4.77	0.00848038015995326\\
4.78	0.00839599896749147\\
4.79	0.00831245738192312\\
4.8	0.00822974704902003\\
4.81	0.00814785969767998\\
4.82	0.00806678713909961\\
4.83	0.0079865212659555\\
4.84	0.00790705405159344\\
4.85	0.00782837754922577\\
4.86	0.00775048389113669\\
4.87	0.00767336528789549\\
4.88	0.00759701402757757\\
4.89	0.00752142247499327\\
4.9	0.00744658307092434\\
4.91	0.00737248833136801\\
4.92	0.00729913084678858\\
4.93	0.00722650328137646\\
4.94	0.00715459837231458\\
4.95	0.00708340892905212\\
4.96	0.00701292783258542\\
4.97	0.00694314803474611\\
4.98	0.00687406255749625\\
4.99	0.00680566449223054\\
5	0.00673794699908547\\
5.01	0.00667090330625527\\
5.02	0.00660452670931481\\
5.03	0.00653881057054906\\
5.04	0.0064737483182894\\
5.05	0.00640933344625638\\
5.06	0.00634555951290911\\
5.07	0.00628242014080112\\
5.08	0.00621990901594257\\
5.09	0.0061580198871689\\
5.1	0.00609674656551563\\
5.11	0.00603608292359956\\
5.12	0.00597602289500594\\
5.13	0.00591656047368186\\
5.14	0.00585768971333562\\
5.15	0.00579940472684214\\
5.16	0.0057416996856542\\
5.17	0.0056845688192196\\
5.18	0.00562800641440407\\
5.19	0.00557200681491999\\
5.2	0.00551656442076077\\
5.21	0.00546167368764078\\
5.22	0.00540732912644096\\
5.23	0.0053535253026599\\
5.24	0.0053002568358704\\
5.25	0.00524751839918138\\
5.26	0.00519530471870523\\
5.27	0.00514361057303038\\
5.28	0.00509243079269919\\
5.29	0.00504176025969098\\
5.3	0.00499159390691022\\
5.31	0.00494192671767982\\
5.32	0.00489275372523948\\
5.33	0.00484407001224897\\
5.34	0.00479587071029642\\
5.35	0.00474815099941147\\
5.36	0.00470090610758328\\
5.37	0.00465413131028327\\
5.38	0.00460782192999275\\
5.39	0.0045619733357351\\
5.4	0.00451658094261267\\
5.41	0.00447164021134833\\
5.42	0.00442714664783151\\
5.43	0.00438309580266878\\
5.44	0.00433948327073889\\
5.45	0.00429630469075234\\
5.46	0.00425355574481513\\
5.47	0.00421123215799704\\
5.48	0.00416932969790411\\
5.49	0.00412784417425544\\
5.5	0.00408677143846407\\
5.51	0.0040461073832222\\
5.52	0.00400584794209042\\
5.53	0.00396598908909106\\
5.54	0.00392652683830562\\
5.55	0.00388745724347613\\
5.56	0.00384877639761054\\
5.57	0.00381048043259204\\
5.58	0.00377256551879221\\
5.59	0.00373502786468807\\
5.6	0.00369786371648293\\
5.61	0.00366106935773101\\
5.62	0.00362464110896576\\
5.63	0.00358857532733195\\
5.64	0.00355286840622136\\
5.65	0.00351751677491213\\
5.66	0.00348251689821166\\
5.67	0.00344786527610313\\
5.68	0.00341355844339543\\
5.69	0.00337959296937671\\
5.7	0.00334596545747127\\
5.71	0.00331267254489989\\
5.72	0.00327971090234357\\
5.73	0.00324707723361059\\
5.74	0.00321476827530687\\
5.75	0.00318278079650967\\
5.76	0.00315111159844444\\
5.77	0.00311975751416499\\
5.78	0.00308871540823677\\
5.79	0.00305798217642331\\
5.8	0.00302755474537582\\
5.81	0.00299743007232583\\
5.82	0.00296760514478094\\
5.83	0.00293807698022355\\
5.84	0.00290884262581258\\
5.85	0.00287989915808824\\
5.86	0.00285124368267963\\
5.87	0.00282287333401534\\
5.88	0.00279478527503684\\
5.89	0.00276697669691485\\
5.9	0.00273944481876837\\
5.91	0.00271218688738664\\
5.92	0.00268520017695382\\
5.93	0.00265848198877637\\
5.94	0.0026320296510132\\
5.95	0.0026058405184085\\
5.96	0.00257991197202718\\
5.97	0.002554241418993\\
5.98	0.00252882629222926\\
5.99	0.0025036640502021\\
6	0.00247875217666636\\
6.01	0.00245408818041392\\
6.02	0.0024296695950246\\
6.03	0.00240549397861951\\
6.04	0.00238155891361687\\
6.05	0.00235786200649023\\
6.06	0.00233440088752913\\
6.07	0.00231117321060213\\
6.08	0.00228817665292217\\
6.09	0.00226540891481432\\
6.1	0.0022428677194858\\
6.11	0.00222055081279829\\
6.12	0.00219845596304253\\
6.13	0.00217658096071513\\
6.14	0.00215492361829761\\
6.15	0.00213348177003771\\
6.16	0.00211225327173271\\
6.17	0.00209123600051511\\
6.18	0.00207042785464026\\
6.19	0.00204982675327624\\
6.2	0.00202943063629573\\
6.21	0.00200923746407006\\
6.22	0.00198924521726516\\
6.23	0.0019694518966397\\
6.24	0.00194985552284512\\
6.25	0.00193045413622771\\
6.26	0.00191124579663264\\
6.27	0.00189222858320994\\
6.28	0.00187340059422242\\
6.29	0.0018547599468555\\
6.3	0.00183630477702891\\
6.31	0.00181803323921027\\
6.32	0.00179994350623059\\
6.33	0.00178203376910149\\
6.34	0.00176430223683434\\
6.35	0.00174674713626112\\
6.36	0.00172936671185716\\
6.37	0.00171215922556552\\
6.38	0.00169512295662325\\
6.39	0.00167825620138925\\
6.4	0.00166155727317393\\
6.41	0.00164502450207057\\
6.42	0.00162865623478828\\
6.43	0.00161245083448668\\
6.44	0.00159640668061225\\
6.45	0.00158052216873622\\
6.46	0.00156479571039417\\
6.47	0.00154922573292716\\
6.48	0.00153381067932446\\
6.49	0.00151854900806788\\
6.5	0.00150343919297757\\
6.51	0.00148847972305943\\
6.52	0.00147366910235399\\
6.53	0.00145900584978686\\
6.54	0.00144448849902054\\
6.55	0.00143011559830787\\
6.56	0.0014158857103468\\
6.57	0.00140179741213667\\
6.58	0.00138784929483593\\
6.59	0.00137403996362121\\
6.6	0.00136036803754789\\
6.61	0.00134683214941197\\
6.62	0.00133343094561336\\
6.63	0.0013201630860205\\
6.64	0.00130702724383639\\
6.65	0.00129402210546585\\
6.66	0.00128114637038421\\
6.67	0.00126839875100724\\
6.68	0.00125577797256237\\
6.69	0.00124328277296124\\
6.7	0.00123091190267348\\
6.71	0.00121866412460175\\
6.72	0.00120653821395804\\
6.73	0.00119453295814118\\
6.74	0.00118264715661557\\
6.75	0.00117087962079117\\
6.76	0.00115922917390459\\
6.77	0.00114769465090143\\
6.78	0.00113627489831977\\
6.79	0.00112496877417484\\
6.8	0.0011137751478448\\
6.81	0.0011026928999577\\
6.82	0.00109172092227951\\
6.83	0.00108085811760332\\
6.84	0.0010701033996396\\
6.85	0.00105945569290761\\
6.86	0.00104891393262779\\
6.87	0.00103847706461533\\
6.88	0.00102814404517473\\
6.89	0.00101791384099544\\
6.9	0.00100778542904851\\
6.91	0.000997757796484312\\
6.92	0.000987829940531229\\
6.93	0.000978000868395395\\
6.94	0.000968269597161402\\
6.95	0.00095863515369402\\
6.96	0.000949096574540873\\
6.97	0.000939652905836096\\
6.98	0.000930303203204949\\
6.99	0.000921046531669378\\
7	0.000911881965554516\\
7.01	0.000902808588396114\\
7.02	0.000893825492848893\\
7.03	0.000884931780595815\\
7.04	0.000876126562258242\\
7.05	0.000867408957307003\\
7.06	0.000858778093974336\\
7.07	0.000850233109166719\\
7.08	0.000841773148378549\\
7.09	0.000833397365606696\\
7.1	0.000825104923265904\\
7.11	0.000816894992105028\\
7.12	0.000808766751124111\\
7.13	0.000800719387492281\\
7.14	0.000792752096466468\\
7.15	0.000784864081310932\\
7.16	0.000777054553217582\\
7.17	0.000769322731227101\\
7.18	0.000761667842150847\\
7.19	0.000754089120493533\\
7.2	0.000746585808376679\\
7.21	0.00073915715546282\\
7.22	0.000731802418880473\\
7.23	0.000724520863149851\\
7.24	0.000717311760109313\\
7.25	0.000710174388842549\\
7.26	0.000703108035606483\\
7.27	0.000696111993759902\\
7.28	0.000689185563692793\\
7.29	0.000682328052756377\\
7.3	0.000675538775193844\\
7.31	0.000668817052071782\\
7.32	0.000662162211212276\\
7.33	0.000655573587125696\\
7.34	0.000649050520944141\\
7.35	0.000642592360355557\\
7.36	0.000636198459538505\\
7.37	0.000629868179097574\\
7.38	0.000623600885999444\\
7.39	0.000617395953509584\\
7.4	0.000611252761129572\\
7.41	0.000605170694535053\\
7.42	0.000599149145514298\\
7.43	0.000593187511907387\\
7.44	0.000587285197545991\\
7.45	0.000581441612193756\\
7.46	0.000575656171487276\\
7.47	0.00056992829687766\\
7.48	0.000564257415572674\\
7.49	0.000558642960479461\\
7.5	0.000553084370147834\\
7.51	0.000547581088714126\\
7.52	0.000542132565845609\\
7.53	0.000536738256685455\\
7.54	0.000531397621798253\\
7.55	0.000526110127116064\\
7.56	0.000520875243885012\\
7.57	0.000515692448612414\\
7.58	0.000510561223014422\\
7.59	0.0005054810539642\\
7.6	0.00050045143344061\\
7.61	0.000495471858477409\\
7.62	0.000490541831112951\\
7.63	0.000485660858340389\\
7.64	0.00048082845205838\\
7.65	0.000476044129022269\\
7.66	0.000471307410795765\\
7.67	0.000466617823703098\\
7.68	0.000461974898781651\\
7.69	0.000457378171735062\\
7.7	0.000452827182886797\\
7.71	0.000448321477134178\\
7.72	0.000443860603902874\\
7.73	0.000439444117101845\\
7.74	0.000435071575078732\\
7.75	0.000430742540575688\\
7.76	0.000426456580685654\\
7.77	0.00042221326680907\\
7.78	0.000418012174611013\\
7.79	0.000413852883978762\\
7.8	0.000409734978979787\\
7.81	0.000405658047820157\\
7.82	0.000401621682803358\\
7.83	0.000397625480289526\\
7.84	0.000393669040655078\\
7.85	0.000389751968252754\\
7.86	0.000385873871372051\\
7.87	0.000382034362200047\\
7.88	0.000378233056782626\\
7.89	0.000374469574986078\\
7.9	0.000370743540459088\\
7.91	0.000367054580595098\\
7.92	0.000363402326495048\\
7.93	0.000359786412930483\\
7.94	0.000356206478307034\\
7.95	0.000352662164628256\\
7.96	0.000349153117459826\\
7.97	0.000345678985894105\\
7.98	0.000342239422515039\\
7.99	0.000338834083363426\\
8	0.000335462627902512\\
8.01	0.000332124718983941\\
8.02	0.00032882002281404\\
8.03	0.000325548208920438\\
8.04	0.000322308950119019\\
8.05	0.000319101922481203\\
8.06	0.000315926805301555\\
8.07	0.000312783281065711\\
8.08	0.000309671035418626\\
8.09	0.000306589757133144\\
8.1	0.000303539138078867\\
8.11	0.000300518873191348\\
8.12	0.000297528660441581\\
8.13	0.0002945682008058\\
8.14	0.000291637198235574\\
8.15	0.000288735359628203\\
8.16	0.000285862394797409\\
8.17	0.000283018016444314\\
8.18	0.000280201940128712\\
8.19	0.000277413884240626\\
8.2	0.000274653569972143\\
8.21	0.000271920721289535\\
8.22	0.000269215064905658\\
8.23	0.000266536330252618\\
8.24	0.000263884249454718\\
8.25	0.000261258557301668\\
8.26	0.000258658991222064\\
8.27	0.000256085291257132\\
8.28	0.00025353720003473\\
8.29	0.000251014462743614\\
8.3	0.000248516827107952\\
8.31	0.000246044043362099\\
8.32	0.000243595864225619\\
8.33	0.000241172044878559\\
8.34	0.000238772342936964\\
8.35	0.000236396518428641\\
8.36	0.000234044333769158\\
8.37	0.000231715553738089\\
8.38	0.000229409945455492\\
8.39	0.000227127278358615\\
8.4	0.000224867324178848\\
8.41	0.000222629856918889\\
8.42	0.000220414652830147\\
8.43	0.000218221490390368\\
8.44	0.000216050150281479\\
8.45	0.000213900415367661\\
8.46	0.000211772070673631\\
8.47	0.000209664903363145\\
8.48	0.000207578702717718\\
8.49	0.000205513260115544\\
8.5	0.000203468369010644\\
8.51	0.000201443824912203\\
8.52	0.000199439425364123\\
8.53	0.000197454969924779\\
8.54	0.000195490260146975\\
8.55	0.000193545099558094\\
8.56	0.000191619293640457\\
8.57	0.000189712649811868\\
8.58	0.000187824977406354\\
8.59	0.000185956087655102\\
8.6	0.000184105793667579\\
8.61	0.000182273910412845\\
8.62	0.000180460254701048\\
8.63	0.000178664645165105\\
8.64	0.000176886902242567\\
8.65	0.000175126848157658\\
8.66	0.000173384306903506\\
8.67	0.00017165910422453\\
8.68	0.000169951067599028\\
8.69	0.000168260026221911\\
8.7	0.000166585810987633\\
8.71	0.000164928254473277\\
8.72	0.000163287190921808\\
8.73	0.000161662456225505\\
8.74	0.000160053887909543\\
8.75	0.000158461325115751\\
8.76	0.000156884608586522\\
8.77	0.00015532358064889\\
8.78	0.000153778085198759\\
8.79	0.000152247967685296\\
8.8	0.000150733075095477\\
8.81	0.000149233255938777\\
8.82	0.000147748360232034\\
8.83	0.000146278239484437\\
8.84	0.000144822746682688\\
8.85	0.000143381736276293\\
8.86	0.000141955064163011\\
8.87	0.000140542587674441\\
8.88	0.000139144165561759\\
8.89	0.000137759657981586\\
8.9	0.000136388926482011\\
8.91	0.000135031833988743\\
8.92	0.0001336882447914\\
8.93	0.000132358024529944\\
8.94	0.000131041040181239\\
8.95	0.000129737160045754\\
8.96	0.000128446253734388\\
8.97	0.000127168192155434\\
8.98	0.00012590284750167\\
8.99	0.000124650093237575\\
9	0.00012340980408668\\
9.01	0.000122181856019035\\
9.02	0.00012096612623881\\
9.03	0.000119762493172015\\
9.04	0.000118570836454339\\
9.05	0.000117391036919118\\
9.06	0.000116222976585415\\
9.07	0.000115066538646224\\
9.08	0.000113921607456786\\
9.09	0.000112788068523029\\
9.1	0.000111665808490115\\
9.11	0.000110554715131105\\
9.12	0.000109454677335737\\
9.13	0.000108365585099315\\
9.14	0.000107287329511708\\
9.15	0.000106219802746459\\
9.16	0.000105162898050001\\
9.17	0.000104116509730984\\
9.18	0.000103080533149705\\
9.19	0.000102054864707641\\
9.2	0.000101039401837093\\
9.21	0.00010003404299093\\
9.22	9.9038687632427e-05\\
9.23	9.80532362252201e-05\\
9.24	9.70775902233471e-05\\
9.25	9.61116520613947e-05\\
9.26	9.51553251447417e-05\\
9.27	9.42085138398996e-05\\
9.28	9.32711234649488e-05\\
9.29	9.23430602800706e-05\\
9.3	9.14242314781733e-05\\
9.31	9.05145451756109e-05\\
9.32	8.96139104029952e-05\\
9.33	8.87222370960982e-05\\
9.34	8.78394360868463e-05\\
9.35	8.69654190944029e-05\\
9.36	8.61000987163404e-05\\
9.37	8.52433884198996e-05\\
9.38	8.43952025333374e-05\\
9.39	8.3555456237358e-05\\
9.4	8.27240655566322e-05\\
9.41	8.1900947351399e-05\\
9.42	8.1086019309152e-05\\
9.43	8.02791999364078e-05\\
9.44	7.94804085505568e-05\\
9.45	7.86895652717946e-05\\
9.46	7.79065910151345e-05\\
9.47	7.71314074824984e-05\\
9.48	7.63639371548869e-05\\
9.49	7.56041032846277e-05\\
9.5	7.48518298877006e-05\\
9.51	7.4107041736139e-05\\
9.52	7.33696643505071e-05\\
9.53	7.26396239924518e-05\\
9.54	7.19168476573289e-05\\
9.55	7.12012630669027e-05\\
9.56	7.04927986621178e-05\\
9.57	6.97913835959434e-05\\
9.58	6.90969477262881e-05\\
9.59	6.84094216089865e-05\\
9.6	6.77287364908539e-05\\
9.61	6.70548243028111e-05\\
9.62	6.63876176530777e-05\\
9.63	6.5727049820433e-05\\
9.64	6.50730547475429e-05\\
9.65	6.44255670343554e-05\\
9.66	6.37845219315595e-05\\
9.67	6.31498553341106e-05\\
9.68	6.25215037748203e-05\\
9.69	6.18994044180088e-05\\
9.7	6.1283495053222e-05\\
9.71	6.06737140890104e-05\\
9.72	6.00700005467694e-05\\
9.73	5.94722940546415e-05\\
9.74	5.88805348414794e-05\\
9.75	5.82946637308688e-05\\
9.76	5.77146221352103e-05\\
9.77	5.71403520498611e-05\\
9.78	5.65717960473339e-05\\
9.79	5.60088972715547e-05\\
9.8	5.54515994321769e-05\\
9.81	5.48998467989523e-05\\
9.82	5.43535841961575e-05\\
9.83	5.38127569970771e-05\\
9.84	5.32773111185406e-05\\
9.85	5.27471930155139e-05\\
9.86	5.22223496757448e-05\\
9.87	5.1702728614462e-05\\
9.88	5.11882778691264e-05\\
9.89	5.06789459942348e-05\\
9.9	5.01746820561753e-05\\
9.91	4.96754356281337e-05\\
9.92	4.91811567850513e-05\\
9.93	4.86917960986318e-05\\
9.94	4.82073046323988e-05\\
9.95	4.77276339368019e-05\\
9.96	4.72527360443719e-05\\
9.97	4.67825634649237e-05\\
9.98	4.63170691808076e-05\\
9.99	4.58562066422073e-05\\
10	4.53999297624848e-05\\
10.01	4.4948192913572e-05\\
10.02	4.45009509214075e-05\\
10.03	4.40581590614194e-05\\
10.04	4.36197730540527e-05\\
10.05	4.31857490603413e-05\\
10.06	4.27560436775242e-05\\
10.07	4.2330613934705e-05\\
10.08	4.19094172885549e-05\\
10.09	4.14924116190583e-05\\
10.1	4.10795552253007e-05\\
10.11	4.06708068212988e-05\\
10.12	4.02661255318714e-05\\
10.13	3.98654708885524e-05\\
10.14	3.94688028255435e-05\\
10.15	3.90760816757081e-05\\
10.16	3.86872681666037e-05\\
10.17	3.83023234165555e-05\\
10.18	3.79212089307676e-05\\
10.19	3.7543886597474e-05\\
10.2	3.71703186841267e-05\\
10.21	3.68004678336233e-05\\
10.22	3.64342970605703e-05\\
10.23	3.60717697475854e-05\\
10.24	3.57128496416352e-05\\
10.25	3.535750085041e-05\\
10.26	3.50056878387345e-05\\
10.27	3.46573754250143e-05\\
10.28	3.4312528777718e-05\\
10.29	3.39711134118932e-05\\
10.3	3.3633095185719e-05\\
10.31	3.3298440297091e-05\\
10.32	3.29671152802416e-05\\
10.33	3.26390870023928e-05\\
10.34	3.23143226604437e-05\\
10.35	3.19927897776892e-05\\
10.36	3.16744562005733e-05\\
10.37	3.13592900954729e-05\\
10.38	3.10472599455149e-05\\
10.39	3.07383345474242e-05\\
10.4	3.04324830084036e-05\\
10.41	3.01296747430444e-05\\
10.42	2.98298794702676e-05\\
10.43	2.95330672102962e-05\\
10.44	2.92392082816567e-05\\
10.45	2.89482732982116e-05\\
10.46	2.86602331662199e-05\\
10.47	2.83750590814283e-05\\
10.48	2.80927225261909e-05\\
10.49	2.78131952666168e-05\\
10.5	2.75364493497472e-05\\
10.51	2.72624571007596e-05\\
10.52	2.69911911202008e-05\\
10.53	2.67226242812469e-05\\
10.54	2.645672972699e-05\\
10.55	2.61934808677531e-05\\
10.56	2.59328513784309e-05\\
10.57	2.56748151958574e-05\\
10.58	2.54193465161992e-05\\
10.59	2.51664197923756e-05\\
10.6	2.49160097315032e-05\\
10.61	2.46680912923674e-05\\
10.62	2.44226396829177e-05\\
10.63	2.41796303577885e-05\\
10.64	2.39390390158448e-05\\
10.65	2.3700841597752e-05\\
10.66	2.34650142835697e-05\\
10.67	2.323153349037e-05\\
10.68	2.30003758698791e-05\\
10.69	2.27715183061422e-05\\
10.7	2.25449379132122e-05\\
10.71	2.23206120328611e-05\\
10.72	2.20985182323137e-05\\
10.73	2.18786343020052e-05\\
10.74	2.16609382533591e-05\\
10.75	2.14454083165892e-05\\
10.76	2.12320229385221e-05\\
10.77	2.10207607804424e-05\\
10.78	2.0811600715958e-05\\
10.79	2.06045218288883e-05\\
10.8	2.0399503411172e-05\\
10.81	2.01965249607964e-05\\
10.82	1.99955661797474e-05\\
10.83	1.97966069719794e-05\\
10.84	1.95996274414058e-05\\
10.85	1.94046078899094e-05\\
10.86	1.92115288153726e-05\\
10.87	1.9020370909727e-05\\
10.88	1.88311150570228e-05\\
10.89	1.86437423315168e-05\\
10.9	1.84582339957806e-05\\
10.91	1.82745714988258e-05\\
10.92	1.80927364742498e-05\\
10.93	1.79127107383985e-05\\
10.94	1.77344762885484e-05\\
10.95	1.75580153011059e-05\\
10.96	1.73833101298252e-05\\
10.97	1.72103433040437e-05\\
10.98	1.70390975269345e-05\\
10.99	1.68695556737774e-05\\
11	1.67017007902457e-05\\
11.01	1.65355160907111e-05\\
11.02	1.63709849565652e-05\\
11.03	1.62080909345575e-05\\
11.04	1.60468177351501e-05\\
11.05	1.58871492308885e-05\\
11.06	1.57290694547894e-05\\
11.07	1.55725625987433e-05\\
11.08	1.54176130119344e-05\\
11.09	1.52642051992746e-05\\
11.1	1.5112323819855e-05\\
11.11	1.49619536854111e-05\\
11.12	1.4813079758804e-05\\
11.13	1.46656871525171e-05\\
11.14	1.45197611271668e-05\\
11.15	1.43752870900291e-05\\
11.16	1.42322505935799e-05\\
11.17	1.40906373340503e-05\\
11.18	1.39504331499963e-05\\
11.19	1.38116240208827e-05\\
11.2	1.3674196065681e-05\\
11.21	1.3538135541481e-05\\
11.22	1.34034288421169e-05\\
11.23	1.32700624968067e-05\\
11.24	1.31380231688045e-05\\
11.25	1.30072976540676e-05\\
11.26	1.28778728799356e-05\\
11.27	1.27497359038232e-05\\
11.28	1.26228739119259e-05\\
11.29	1.2497274217939e-05\\
11.3	1.23729242617882e-05\\
11.31	1.22498116083745e-05\\
11.32	1.21279239463298e-05\\
11.33	1.20072490867864e-05\\
11.34	1.18877749621577e-05\\
11.35	1.17694896249317e-05\\
11.36	1.16523812464762e-05\\
11.37	1.15364381158557e-05\\
11.38	1.14216486386605e-05\\
11.39	1.13080013358472e-05\\
11.4	1.11954848425909e-05\\
11.41	1.10840879071485e-05\\
11.42	1.09737993897335e-05\\
11.43	1.08646082614024e-05\\
11.44	1.07565036029513e-05\\
11.45	1.06494746038243e-05\\
11.46	1.05435105610322e-05\\
11.47	1.04386008780825e-05\\
11.48	1.03347350639195e-05\\
11.49	1.02319027318752e-05\\
11.5	1.01300935986307e-05\\
11.51	1.00292974831878e-05\\
11.52	9.92950430585108e-06\\
11.53	9.83070408721951e-06\\
11.54	9.73288694718895e-06\\
11.55	9.63604310396385e-06\\
11.56	9.54016287307923e-06\\
11.57	9.44523666643208e-06\\
11.58	9.35125499132263e-06\\
11.59	9.25820844950505e-06\\
11.6	9.16608773624762e-06\\
11.61	9.07488363940224e-06\\
11.62	8.98458703848324e-06\\
11.63	8.89518890375526e-06\\
11.64	8.80668029533033e-06\\
11.65	8.71905236227387e-06\\
11.66	8.63229634171954e-06\\
11.67	8.54640355799298e-06\\
11.68	8.46136542174425e-06\\
11.69	8.37717342908886e-06\\
11.7	8.29381916075737e-06\\
11.71	8.2112942812535e-06\\
11.72	8.12959053802051e-06\\
11.73	8.04869976061602e-06\\
11.74	7.96861385989486e-06\\
11.75	7.88932482720022e-06\\
11.76	7.81082473356277e-06\\
11.77	7.73310572890771e-06\\
11.78	7.65616004126982e-06\\
11.79	7.57997997601621e-06\\
11.8	7.50455791507686e-06\\
11.81	7.42988631618285e-06\\
11.82	7.35595771211205e-06\\
11.83	7.28276470994245e-06\\
11.84	7.21029999031283e-06\\
11.85	7.13855630669085e-06\\
11.86	7.06752648464835e-06\\
11.87	6.99720342114394e-06\\
11.88	6.92758008381267e-06\\
11.89	6.85864951026277e-06\\
11.9	6.79040480737947e-06\\
11.91	6.7228391506356e-06\\
11.92	6.65594578340917e-06\\
11.93	6.58971801630773e-06\\
11.94	6.52414922649937e-06\\
11.95	6.45923285705046e-06\\
11.96	6.39496241626998e-06\\
11.97	6.33133147706026e-06\\
11.98	6.26833367627438e-06\\
11.99	6.20596271407977e-06\\
12	6.14421235332821e-06\\
12.01	6.08307641893218e-06\\
12.02	6.02254879724729e-06\\
12.03	5.96262343546092e-06\\
12.04	5.90329434098699e-06\\
12.05	5.84455558086657e-06\\
12.06	5.78640128117473e-06\\
12.07	5.728825626433e-06\\
12.08	5.67182285902797e-06\\
12.09	5.61538727863537e-06\\
12.1	5.55951324165015e-06\\
12.11	5.50419516062203e-06\\
12.12	5.44942750369681e-06\\
12.13	5.39520479406318e-06\\
12.14	5.34152160940495e-06\\
12.15	5.28837258135897e-06\\
12.16	5.2357523949781e-06\\
12.17	5.18365578819988e-06\\
12.18	5.1320775513202e-06\\
12.19	5.08101252647241e-06\\
12.2	5.03045560711145e-06\\
12.21	4.98040173750325e-06\\
12.22	4.93084591221917e-06\\
12.23	4.88178317563535e-06\\
12.24	4.83320862143726e-06\\
12.25	4.78511739212901e-06\\
12.26	4.73750467854758e-06\\
12.27	4.69036571938194e-06\\
12.28	4.64369580069688e-06\\
12.29	4.59749025546166e-06\\
12.3	4.55174446308323e-06\\
12.31	4.50645384894426e-06\\
12.32	4.46161388394555e-06\\
12.33	4.41722008405328e-06\\
12.34	4.37326800985043e-06\\
12.35	4.32975326609298e-06\\
12.36	4.28667150127027e-06\\
12.37	4.24401840716992e-06\\
12.38	4.201789718447e-06\\
12.39	4.15998121219741e-06\\
12.4	4.11858870753571e-06\\
12.41	4.07760806517693e-06\\
12.42	4.03703518702269e-06\\
12.43	3.99686601575135e-06\\
12.44	3.95709653441233e-06\\
12.45	3.91772276602433e-06\\
12.46	3.87874077317772e-06\\
12.47	3.84014665764073e-06\\
12.48	3.80193655996962e-06\\
12.49	3.76410665912281e-06\\
12.5	3.72665317207867e-06\\
12.51	3.6895723534573e-06\\
12.52	3.65286049514593e-06\\
12.53	3.61651392592812e-06\\
12.54	3.5805290111167e-06\\
12.55	3.54490215219015e-06\\
12.56	3.50962978643294e-06\\
12.57	3.47470838657905e-06\\
12.58	3.44013446045943e-06\\
12.59	3.40590455065264e-06\\
12.6	3.37201523413918e-06\\
12.61	3.33846312195916e-06\\
12.62	3.30524485887339e-06\\
12.63	3.2723571230279e-06\\
12.64	3.23979662562167e-06\\
12.65	3.20756011057786e-06\\
12.66	3.17564435421807e-06\\
12.67	3.14404616494008e-06\\
12.68	3.11276238289864e-06\\
12.69	3.08178987968946e-06\\
12.7	3.05112555803642e-06\\
12.71	3.02076635148179e-06\\
12.72	2.99070922407964e-06\\
12.73	2.96095117009214e-06\\
12.74	2.93148921368913e-06\\
12.75	2.9023204086504e-06\\
12.76	2.87344183807115e-06\\
12.77	2.84485061407025e-06\\
12.78	2.81654387750146e-06\\
12.79	2.78851879766757e-06\\
12.8	2.7607725720372e-06\\
12.81	2.7333024259647e-06\\
12.82	2.70610561241254e-06\\
12.83	2.67917941167673e-06\\
12.84	2.65252113111474e-06\\
12.85	2.6261281048763e-06\\
12.86	2.5999976936368e-06\\
12.87	2.57412728433333e-06\\
12.88	2.54851428990342e-06\\
12.89	2.52315614902625e-06\\
12.9	2.49805032586664e-06\\
12.91	2.47319430982132e-06\\
12.92	2.44858561526798e-06\\
12.93	2.42422178131667e-06\\
12.94	2.40010037156368e-06\\
12.95	2.37621897384794e-06\\
12.96	2.35257520000977e-06\\
12.97	2.32916668565209e-06\\
12.98	2.30599108990395e-06\\
12.99	2.28304609518647e-06\\
13	2.26032940698105e-06\\
13.01	2.23783875359995e-06\\
13.02	2.21557188595908e-06\\
13.03	2.19352657735311e-06\\
13.04	2.17170062323283e-06\\
13.05	2.15009184098463e-06\\
13.06	2.12869806971228e-06\\
13.07	2.10751717002081e-06\\
13.08	2.08654702380262e-06\\
13.09	2.06578553402561e-06\\
13.1	2.04523062452349e-06\\
13.11	2.02488023978819e-06\\
13.12	2.00473234476427e-06\\
13.13	1.98478492464545e-06\\
13.14	1.96503598467308e-06\\
13.15	1.94548354993672e-06\\
13.16	1.92612566517659e-06\\
13.17	1.90696039458808e-06\\
13.18	1.88798582162818e-06\\
13.19	1.86920004882377e-06\\
13.2	1.85060119758191e-06\\
13.21	1.83218740800198e-06\\
13.22	1.81395683868968e-06\\
13.23	1.79590766657288e-06\\
13.24	1.77803808671934e-06\\
13.25	1.76034631215617e-06\\
13.26	1.74283057369118e-06\\
13.27	1.72548911973592e-06\\
13.28	1.70832021613054e-06\\
13.29	1.69132214597039e-06\\
13.3	1.67449320943427e-06\\
13.31	1.65783172361451e-06\\
13.32	1.64133602234864e-06\\
13.33	1.62500445605279e-06\\
13.34	1.60883539155672e-06\\
13.35	1.59282721194051e-06\\
13.36	1.57697831637286e-06\\
13.37	1.56128711995099e-06\\
13.38	1.54575205354219e-06\\
13.39	1.53037156362688e-06\\
13.4	1.51514411214325e-06\\
13.41	1.50006817633345e-06\\
13.42	1.48514224859136e-06\\
13.43	1.47036483631174e-06\\
13.44	1.45573446174106e-06\\
13.45	1.44124966182967e-06\\
13.46	1.42690898808551e-06\\
13.47	1.41271100642925e-06\\
13.48	1.3986542970509e-06\\
13.49	1.3847374542678e-06\\
13.5	1.37095908638408e-06\\
13.51	1.35731781555147e-06\\
13.52	1.34381227763152e-06\\
13.53	1.33044112205918e-06\\
13.54	1.31720301170775e-06\\
13.55	1.30409662275516e-06\\
13.56	1.2911206445516e-06\\
13.57	1.27827377948842e-06\\
13.58	1.26555474286844e-06\\
13.59	1.25296226277737e-06\\
13.6	1.24049507995671e-06\\
13.61	1.22815194767781e-06\\
13.62	1.21593163161713e-06\\
13.63	1.20383290973289e-06\\
13.64	1.19185457214283e-06\\
13.65	1.17999542100319e-06\\
13.66	1.16825427038899e-06\\
13.67	1.15662994617537e-06\\
13.68	1.14512128592024e-06\\
13.69	1.13372713874797e-06\\
13.7	1.12244636523434e-06\\
13.71	1.11127783729262e-06\\
13.72	1.10022043806069e-06\\
13.73	1.08927306178943e-06\\
13.74	1.07843461373207e-06\\
13.75	1.06770401003478e-06\\
13.76	1.05708017762826e-06\\
13.77	1.0465620541204e-06\\
13.78	1.03614858769009e-06\\
13.79	1.02583873698201e-06\\
13.8	1.01563147100249e-06\\
13.81	1.00552576901644e-06\\
13.82	9.9552062044523e-07\\
13.83	9.85615024765668e-07\\
13.84	9.75807991409932e-07\\
13.85	9.66098539666513e-07\\
13.86	9.56485698582146e-07\\
13.87	9.46968506864709e-07\\
13.88	9.37546012787105e-07\\
13.89	9.28217274092067e-07\\
13.9	9.18981357897959e-07\\
13.91	9.09837340605457e-07\\
13.92	9.00784307805218e-07\\
13.93	8.91821354186416e-07\\
13.94	8.82947583446219e-07\\
13.95	8.74162108200159e-07\\
13.96	8.65464049893389e-07\\
13.97	8.56852538712833e-07\\
13.98	8.48326713500191e-07\\
13.99	8.39885721665843e-07\\
14	8.31528719103568e-07\\
14.01	8.23254870106146e-07\\
14.02	8.15063347281783e-07\\
14.03	8.06953331471369e-07\\
14.04	7.98924011666567e-07\\
14.05	7.90974584928702e-07\\
14.06	7.8310425630848e-07\\
14.07	7.75312238766476e-07\\
14.08	7.67597753094445e-07\\
14.09	7.5996002783739e-07\\
14.1	7.52398299216421e-07\\
14.11	7.44911811052375e-07\\
14.12	7.37499814690194e-07\\
14.13	7.30161568924071e-07\\
14.14	7.22896339923307e-07\\
14.15	7.15703401158953e-07\\
14.16	7.08582033331135e-07\\
14.17	7.01531524297137e-07\\
14.18	6.94551169000182e-07\\
14.19	6.8764026939892e-07\\
14.2	6.80798134397634e-07\\
14.21	6.74024079777121e-07\\
14.22	6.67317428126276e-07\\
14.23	6.6067750877434e-07\\
14.24	6.5410365772385e-07\\
14.25	6.47595217584221e-07\\
14.26	6.41151537506014e-07\\
14.27	6.34771973115853e-07\\
14.28	6.28455886451981e-07\\
14.29	6.22202645900471e-07\\
14.3	6.16011626132053e-07\\
14.31	6.09882208039595e-07\\
14.32	6.03813778676175e-07\\
14.33	5.97805731193804e-07\\
14.34	5.91857464782726e-07\\
14.35	5.85968384611342e-07\\
14.36	5.80137901766728e-07\\
14.37	5.74365433195739e-07\\
14.38	5.68650401646712e-07\\
14.39	5.62992235611724e-07\\
14.4	5.57390369269461e-07\\
14.41	5.51844242428616e-07\\
14.42	5.46353300471887e-07\\
14.43	5.40916994300501e-07\\
14.44	5.35534780279311e-07\\
14.45	5.30206120182429e-07\\
14.46	5.24930481139405e-07\\
14.47	5.19707335581939e-07\\
14.48	5.14536161191121e-07\\
14.49	5.09416440845205e-07\\
14.5	5.04347662567888e-07\\
14.51	4.99329319477119e-07\\
14.52	4.94360909734407e-07\\
14.53	4.89441936494637e-07\\
14.54	4.84571907856387e-07\\
14.55	4.79750336812732e-07\\
14.56	4.74976741202554e-07\\
14.57	4.70250643662309e-07\\
14.58	4.65571571578309e-07\\
14.59	4.60939057039443e-07\\
14.6	4.56352636790399e-07\\
14.61	4.5181185218533e-07\\
14.62	4.47316249141988e-07\\
14.63	4.42865378096328e-07\\
14.64	4.38458793957531e-07\\
14.65	4.34096056063515e-07\\
14.66	4.29776728136852e-07\\
14.67	4.25500378241152e-07\\
14.68	4.21266578737861e-07\\
14.69	4.170749062435e-07\\
14.7	4.12924941587327e-07\\
14.71	4.08816269769418e-07\\
14.72	4.04748479919168e-07\\
14.73	4.007211652542e-07\\
14.74	3.96733923039694e-07\\
14.75	3.92786354548104e-07\\
14.76	3.88878065019292e-07\\
14.77	3.85008663621048e-07\\
14.78	3.81177763410008e-07\\
14.79	3.77384981292959e-07\\
14.8	3.73629937988526e-07\\
14.81	3.69912257989253e-07\\
14.82	3.66231569524039e-07\\
14.83	3.62587504520971e-07\\
14.84	3.58979698570514e-07\\
14.85	3.55407790889063e-07\\
14.86	3.51871424282876e-07\\
14.87	3.48370245112344e-07\\
14.88	3.44903903256634e-07\\
14.89	3.41472052078669e-07\\
14.9	3.38074348390474e-07\\
14.91	3.34710452418847e-07\\
14.92	3.31380027771388e-07\\
14.93	3.28082741402858e-07\\
14.94	3.24818263581871e-07\\
14.95	3.21586267857924e-07\\
14.96	3.18386431028753e-07\\
14.97	3.15218433108009e-07\\
14.98	3.12081957293257e-07\\
14.99	3.08976689934304e-07\\
15	3.05902320501826e-07\\
15.01	3.02858541556317e-07\\
15.02	2.99845048717348e-07\\
15.03	2.96861540633121e-07\\
15.04	2.93907718950344e-07\\
15.05	2.90983288284385e-07\\
15.06	2.88087956189742e-07\\
15.07	2.85221433130791e-07\\
15.08	2.82383432452839e-07\\
15.09	2.79573670353453e-07\\
15.1	2.76791865854081e-07\\
15.11	2.74037740771955e-07\\
15.12	2.71311019692271e-07\\
15.13	2.68611429940651e-07\\
15.14	2.65938701555867e-07\\
15.15	2.63292567262856e-07\\
15.16	2.60672762445982e-07\\
15.17	2.58079025122581e-07\\
15.18	2.55511095916759e-07\\
15.19	2.52968718033455e-07\\
15.2	2.50451637232762e-07\\
15.21	2.47959601804503e-07\\
15.22	2.45492362543058e-07\\
15.23	2.43049672722445e-07\\
15.24	2.40631288071646e-07\\
15.25	2.38236966750182e-07\\
15.26	2.35866469323924e-07\\
15.27	2.33519558741154e-07\\
15.28	2.31196000308858e-07\\
15.29	2.28895561669258e-07\\
15.3	2.26618012776571e-07\\
15.31	2.24363125874011e-07\\
15.32	2.22130675471008e-07\\
15.33	2.19920438320662e-07\\
15.34	2.17732193397416e-07\\
15.35	2.15565721874953e-07\\
15.36	2.13420807104317e-07\\
15.37	2.11297234592242e-07\\
15.38	2.09194791979709e-07\\
15.39	2.07113269020702e-07\\
15.4	2.05052457561193e-07\\
15.41	2.03012151518317e-07\\
15.42	2.00992146859771e-07\\
15.43	1.98992241583405e-07\\
15.44	1.97012235697024e-07\\
15.45	1.95051931198391e-07\\
15.46	1.9311113205542e-07\\
15.47	1.91189644186583e-07\\
15.48	1.89287275441489e-07\\
15.49	1.87403835581679e-07\\
15.5	1.85539136261598e-07\\
15.51	1.83692991009759e-07\\
15.52	1.818652152101e-07\\
15.53	1.80055626083515e-07\\
15.54	1.78264042669587e-07\\
15.55	1.76490285808479e-07\\
15.56	1.74734178123028e-07\\
15.57	1.72995544001001e-07\\
15.58	1.71274209577538e-07\\
15.59	1.69570002717762e-07\\
15.6	1.67882752999566e-07\\
15.61	1.66212291696573e-07\\
15.62	1.6455845176126e-07\\
15.63	1.62921067808257e-07\\
15.64	1.61299976097801e-07\\
15.65	1.59695014519373e-07\\
15.66	1.58106022575476e-07\\
15.67	1.56532841365592e-07\\
15.68	1.5497531357029e-07\\
15.69	1.53433283435491e-07\\
15.7	1.51906596756896e-07\\
15.71	1.50395100864567e-07\\
15.72	1.48898644607654e-07\\
15.73	1.47417078339284e-07\\
15.74	1.45950253901596e-07\\
15.75	1.44498024610924e-07\\
15.76	1.43060245243129e-07\\
15.77	1.41636772019075e-07\\
15.78	1.40227462590254e-07\\
15.79	1.38832176024549e-07\\
15.8	1.3745077279214e-07\\
15.81	1.36083114751553e-07\\
15.82	1.34729065135844e-07\\
15.83	1.33388488538923e-07\\
15.84	1.32061250902013e-07\\
15.85	1.30747219500245e-07\\
15.86	1.29446262929384e-07\\
15.87	1.28158251092688e-07\\
15.88	1.268830551879e-07\\
15.89	1.25620547694366e-07\\
15.9	1.24370602360287e-07\\
15.91	1.23133094190086e-07\\
15.92	1.21907899431915e-07\\
15.93	1.20694895565278e-07\\
15.94	1.19493961288777e-07\\
15.95	1.18304976507983e-07\\
15.96	1.17127822323428e-07\\
15.97	1.15962381018712e-07\\
15.98	1.14808536048733e-07\\
15.99	1.13666172028034e-07\\
16	1.12535174719259e-07\\
16.01	1.11415431021736e-07\\
16.02	1.10306828960162e-07\\
16.03	1.09209257673406e-07\\
16.04	1.08122607403426e-07\\
16.05	1.07046769484288e-07\\
16.06	1.05981636331305e-07\\
16.07	1.04927101430273e-07\\
16.08	1.03883059326824e-07\\
16.09	1.02849405615877e-07\\
16.1	1.018260369312e-07\\
16.11	1.00812850935071e-07\\
16.12	9.98097463080468e-08\\
16.13	9.88166227388286e-08\\
16.14	9.78333809142314e-08\\
16.15	9.6859922509254e-08\\
16.16	9.5896150177244e-08\\
16.17	9.49419675401656e-08\\
16.18	9.399727917896e-08\\
16.19	9.30619906240034e-08\\
16.2	9.21360083456613e-08\\
16.21	9.12192397449338e-08\\
16.22	9.03115931441974e-08\\
16.23	8.9412977778035e-08\\
16.24	8.85233037841618e-08\\
16.25	8.76424821944364e-08\\
16.26	8.67704249259663e-08\\
16.27	8.59070447722975e-08\\
16.28	8.50522553946953e-08\\
16.29	8.42059713135101e-08\\
16.3	8.33681078996277e-08\\
16.31	8.25385813660093e-08\\
16.32	8.17173087593096e-08\\
16.33	8.0904207951584e-08\\
16.34	8.00991976320738e-08\\
16.35	7.93021972990762e-08\\
16.36	7.85131272518943e-08\\
16.37	7.77319085828651e-08\\
16.38	7.69584631694713e-08\\
16.39	7.61927136665264e-08\\
16.4	7.54345834984426e-08\\
16.41	7.46839968515707e-08\\
16.42	7.39408786666209e-08\\
16.43	7.32051546311555e-08\\
16.44	7.24767511721576e-08\\
16.45	7.17555954486746e-08\\
16.46	7.10416153445327e-08\\
16.47	7.03347394611271e-08\\
16.48	6.96348971102798e-08\\
16.49	6.89420183071731e-08\\
16.5	6.82560337633487e-08\\
16.51	6.75768748797811e-08\\
16.52	6.69044737400155e-08\\
16.53	6.62387631033778e-08\\
16.54	6.55796763982499e-08\\
16.55	6.49271477154114e-08\\
16.56	6.42811118014509e-08\\
16.57	6.36415040522381e-08\\
16.58	6.30082605064654e-08\\
16.59	6.23813178392503e-08\\
16.6	6.17606133558036e-08\\
16.61	6.11460849851602e-08\\
16.62	6.05376712739702e-08\\
16.63	5.99353113803561e-08\\
16.64	5.93389450678261e-08\\
16.65	5.87485126992524e-08\\
16.66	5.81639552309056e-08\\
16.67	5.75852142065521e-08\\
16.68	5.70122317516072e-08\\
16.69	5.64449505673477e-08\\
16.7	5.58833139251827e-08\\
16.71	5.53272656609796e-08\\
16.72	5.4776750169449e-08\\
16.73	5.42317123985826e-08\\
16.74	5.36920978441495e-08\\
16.75	5.31578525442442e-08\\
16.76	5.26289230738919e-08\\
16.77	5.21052565397043e-08\\
16.78	5.15868005745919e-08\\
16.79	5.10735033325263e-08\\
16.8	5.05653134833552e-08\\
16.81	5.00621802076705e-08\\
16.82	4.9564053191725e-08\\
16.83	4.90708826224023e-08\\
16.84	4.85826191822343e-08\\
16.85	4.80992140444701e-08\\
16.86	4.76206188681934e-08\\
16.87	4.71467857934873e-08\\
16.88	4.66776674366498e-08\\
16.89	4.6213216885454e-08\\
16.9	4.57533876944581e-08\\
16.91	4.52981338803594e-08\\
16.92	4.48474099173973e-08\\
16.93	4.44011707328001e-08\\
16.94	4.39593717022771e-08\\
16.95	4.35219686455574e-08\\
16.96	4.30889178219706e-08\\
16.97	4.26601759260736e-08\\
16.98	4.22357000833194e-08\\
16.99	4.18154478457701e-08\\
17	4.13993771878517e-08\\
17.01	4.09874465021517e-08\\
17.02	4.05796145952582e-08\\
17.03	4.01758406836406e-08\\
17.04	3.97760843895715e-08\\
17.05	3.93803057370881e-08\\
17.06	3.89884651479956e-08\\
17.07	3.86005234379082e-08\\
17.08	3.82164418123319e-08\\
17.09	3.78361818627839e-08\\
17.1	3.74597055629525e-08\\
17.11	3.70869752648939e-08\\
17.12	3.67179536952677e-08\\
17.13	3.63526039516095e-08\\
17.14	3.59908894986403e-08\\
17.15	3.56327741646136e-08\\
17.16	3.52782221376972e-08\\
17.17	3.49271979623933e-08\\
17.18	3.45796665359919e-08\\
17.19	3.42355931050604e-08\\
17.2	3.38949432619692e-08\\
17.21	3.35576829414501e-08\\
17.22	3.322377841719e-08\\
17.23	3.28931962984581e-08\\
17.24	3.25659035267673e-08\\
17.25	3.22418673725673e-08\\
17.26	3.19210554319731e-08\\
17.27	3.16034356235229e-08\\
17.28	3.12889761849713e-08\\
17.29	3.09776456701126e-08\\
17.3	3.06694129456356e-08\\
17.31	3.03642471880111e-08\\
17.32	3.0062117880409e-08\\
17.33	2.97629948096469e-08\\
17.34	2.94668480631682e-08\\
17.35	2.91736480260516e-08\\
17.36	2.88833653780492e-08\\
17.37	2.85959710906541e-08\\
17.38	2.83114364241981e-08\\
17.39	2.80297329249775e-08\\
17.4	2.77508324224076e-08\\
17.41	2.74747070262056e-08\\
17.42	2.72013291236019e-08\\
17.43	2.69306713765785e-08\\
17.44	2.6662706719135e-08\\
17.45	2.63974083545825e-08\\
17.46	2.61347497528632e-08\\
17.47	2.58747046478984e-08\\
17.48	2.56172470349606e-08\\
17.49	2.53623511680742e-08\\
17.5	2.51099915574398e-08\\
17.51	2.48601429668864e-08\\
17.52	2.46127804113463e-08\\
17.53	2.43678791543582e-08\\
17.54	2.41254147055922e-08\\
17.55	2.38853628184012e-08\\
17.56	2.36476994873968e-08\\
17.57	2.34124009460474e-08\\
17.58	2.31794436643032e-08\\
17.59	2.29488043462415e-08\\
17.6	2.27204599277386e-08\\
17.61	2.24943875741622e-08\\
17.62	2.22705646780886e-08\\
17.63	2.20489688570418e-08\\
17.64	2.18295779512548e-08\\
17.65	2.16123700214543e-08\\
17.66	2.13973233466663e-08\\
17.67	2.11844164220442e-08\\
17.68	2.0973627956718e-08\\
17.69	2.07649368716655e-08\\
17.7	2.05583222976045e-08\\
17.71	2.03537635729051e-08\\
17.72	2.01512402415246e-08\\
17.73	1.9950732050961e-08\\
17.74	1.97522189502281e-08\\
17.75	1.95556810878505e-08\\
17.76	1.93610988098782e-08\\
17.77	1.91684526579211e-08\\
17.78	1.89777233672035e-08\\
17.79	1.87888918646376e-08\\
17.8	1.86019392669155e-08\\
17.81	1.84168468786219e-08\\
17.82	1.82335961903634e-08\\
17.83	1.80521688769188e-08\\
17.84	1.78725467954053e-08\\
17.85	1.76947119834653e-08\\
17.86	1.75186466574692e-08\\
17.87	1.73443332107378e-08\\
17.88	1.71717542117812e-08\\
17.89	1.70008924025555e-08\\
17.9	1.68317306967376e-08\\
17.91	1.66642521780158e-08\\
17.92	1.64984400983987e-08\\
17.93	1.63342778765403e-08\\
17.94	1.61717490960814e-08\\
17.95	1.60108375040087e-08\\
17.96	1.58515270090287e-08\\
17.97	1.56938016799594e-08\\
17.98	1.55376457441362e-08\\
17.99	1.53830435858355e-08\\
18	1.52299797447126e-08\\
18.01	1.50784389142559e-08\\
18.02	1.49284059402561e-08\\
18.03	1.47798658192906e-08\\
18.04	1.46328036972237e-08\\
18.05	1.44872048677205e-08\\
18.06	1.43430547707769e-08\\
18.07	1.42003389912628e-08\\
18.08	1.40590432574816e-08\\
18.09	1.3919153439742e-08\\
18.1	1.37806555489457e-08\\
18.11	1.36435357351883e-08\\
18.12	1.3507780286374e-08\\
18.13	1.33733756268449e-08\\
18.14	1.32403083160229e-08\\
18.15	1.31085650470662e-08\\
18.16	1.29781326455381e-08\\
18.17	1.28489980680896e-08\\
18.18	1.27211484011555e-08\\
18.19	1.25945708596625e-08\\
18.2	1.2469252785751e-08\\
18.21	1.23451816475091e-08\\
18.22	1.22223450377197e-08\\
18.23	1.21007306726193e-08\\
18.24	1.19803263906702e-08\\
18.25	1.18611201513438e-08\\
18.26	1.17431000339168e-08\\
18.27	1.16262542362792e-08\\
18.28	1.15105710737538e-08\\
18.29	1.1396038977928e-08\\
18.3	1.12826464954966e-08\\
18.31	1.11703822871171e-08\\
18.32	1.10592351262749e-08\\
18.33	1.09491938981614e-08\\
18.34	1.08402475985621e-08\\
18.35	1.07323853327562e-08\\
18.36	1.06255963144273e-08\\
18.37	1.05198698645845e-08\\
18.38	1.04151954104948e-08\\
18.39	1.03115624846255e-08\\
18.4	1.02089607235976e-08\\
18.41	1.01073798671496e-08\\
18.42	1.00068097571111e-08\\
18.43	9.90724033638746e-09\\
18.44	9.80866164795344e-09\\
18.45	9.71106383385817e-09\\
18.46	9.61443713423882e-09\\
18.47	9.51877188634499e-09\\
18.48	9.4240585235721e-09\\
18.49	9.33028757450501e-09\\
18.5	9.23744966197059e-09\\
18.51	9.14553550210028e-09\\
18.52	9.05453590340152e-09\\
18.53	8.96444176583853e-09\\
18.54	8.87524407992255e-09\\
18.55	8.7869339258106e-09\\
18.56	8.69950247241372e-09\\
18.57	8.61294097651367e-09\\
18.58	8.52724078188877e-09\\
18.59	8.44239331844809e-09\\
18.6	8.35839010137461e-09\\
18.61	8.27522273027664e-09\\
18.62	8.19288288834771e-09\\
18.63	8.11136234153507e-09\\
18.64	8.03065293771605e-09\\
18.65	7.95074660588306e-09\\
18.66	7.87163535533627e-09\\
18.67	7.79331127488474e-09\\
18.68	7.71576653205516e-09\\
18.69	7.6389933723086e-09\\
18.7	7.56298411826514e-09\\
18.71	7.48773116893599e-09\\
18.72	7.41322699896355e-09\\
18.73	7.3394641578687e-09\\
18.74	7.2664352693059e-09\\
18.75	7.19413303032538e-09\\
18.76	7.12255021064303e-09\\
18.77	7.05167965191725e-09\\
18.78	6.98151426703305e-09\\
18.79	6.91204703939353e-09\\
18.8	6.84327102221799e-09\\
18.81	6.77517933784743e-09\\
18.82	6.70776517705664e-09\\
18.83	6.6410217983734e-09\\
18.84	6.57494252740417e-09\\
18.85	6.50952075616682e-09\\
18.86	6.44474994242974e-09\\
18.87	6.38062360905751e-09\\
18.88	6.31713534336342e-09\\
18.89	6.25427879646794e-09\\
18.9	6.19204768266404e-09\\
18.91	6.13043577878844e-09\\
18.92	6.06943692359944e-09\\
18.93	6.0090450171607e-09\\
18.94	5.94925402023121e-09\\
18.95	5.89005795366149e-09\\
18.96	5.83145089779551e-09\\
18.97	5.7734269918789e-09\\
18.98	5.71598043347265e-09\\
18.99	5.65910547787311e-09\\
19	5.60279643753727e-09\\
19.01	5.54704768151419e-09\\
19.02	5.49185363488185e-09\\
19.03	5.43720877818953e-09\\
19.04	5.38310764690607e-09\\
19.05	5.32954483087322e-09\\
19.06	5.27651497376478e-09\\
19.07	5.22401277255081e-09\\
19.08	5.17203297696747e-09\\
19.09	5.12057038899185e-09\\
19.1	5.06961986232229e-09\\
19.11	5.01917630186367e-09\\
19.12	4.96923466321788e-09\\
19.13	4.91978995217948e-09\\
19.14	4.87083722423611e-09\\
19.15	4.82237158407423e-09\\
19.16	4.7743881850894e-09\\
19.17	4.72688222890174e-09\\
19.18	4.67984896487608e-09\\
19.19	4.63328368964677e-09\\
19.2	4.58718174664752e-09\\
19.21	4.54153852564559e-09\\
19.22	4.49634946228087e-09\\
19.23	4.45161003760933e-09\\
19.24	4.40731577765125e-09\\
19.25	4.3634622529437e-09\\
19.26	4.32004507809768e-09\\
19.27	4.27705991135952e-09\\
19.28	4.23450245417672e-09\\
19.29	4.19236845076812e-09\\
19.3	4.15065368769822e-09\\
19.31	4.10935399345601e-09\\
19.32	4.06846523803759e-09\\
19.33	4.0279833325334e-09\\
19.34	3.9879042287191e-09\\
19.35	3.94822391865094e-09\\
19.36	3.90893843426486e-09\\
19.37	3.87004384697966e-09\\
19.38	3.83153626730421e-09\\
19.39	3.79341184444843e-09\\
19.4	3.7556667659383e-09\\
19.41	3.71829725723449e-09\\
19.42	3.68129958135498e-09\\
19.43	3.64467003850139e-09\\
19.44	3.60840496568887e-09\\
19.45	3.57250073637995e-09\\
19.46	3.53695376012174e-09\\
19.47	3.50176048218703e-09\\
19.48	3.46691738321867e-09\\
19.49	3.43242097887775e-09\\
19.5	3.39826781949507e-09\\
19.51	3.36445448972624e-09\\
19.52	3.33097760821011e-09\\
19.53	3.29783382723062e-09\\
19.54	3.26501983238206e-09\\
19.55	3.23253234223759e-09\\
19.56	3.20036810802114e-09\\
19.57	3.16852391328247e-09\\
19.58	3.13699657357558e-09\\
19.59	3.1057829361402e-09\\
19.6	3.07487987958661e-09\\
19.61	3.04428431358339e-09\\
19.62	3.01399317854843e-09\\
19.63	2.984003445343e-09\\
19.64	2.95431211496878e-09\\
19.65	2.924916218268e-09\\
19.66	2.89581281562647e-09\\
19.67	2.8669989966797e-09\\
19.68	2.83847188002177e-09\\
19.69	2.81022861291724e-09\\
19.7	2.78226637101587e-09\\
19.71	2.75458235807016e-09\\
19.72	2.72717380565576e-09\\
19.73	2.70003797289457e-09\\
19.74	2.67317214618071e-09\\
19.75	2.64657363890912e-09\\
19.76	2.6202397912069e-09\\
19.77	2.59416796966735e-09\\
19.78	2.56835556708657e-09\\
19.79	2.54280000220282e-09\\
19.8	2.51749871943828e-09\\
19.81	2.49244918864362e-09\\
19.82	2.46764890484486e-09\\
19.83	2.44309538799297e-09\\
19.84	2.4187861827158e-09\\
19.85	2.39471885807256e-09\\
19.86	2.37089100731074e-09\\
19.87	2.34730024762539e-09\\
19.88	2.3239442199209e-09\\
19.89	2.30082058857502e-09\\
19.9	2.27792704120537e-09\\
19.91	2.25526128843811e-09\\
19.92	2.23282106367908e-09\\
19.93	2.21060412288712e-09\\
19.94	2.18860824434961e-09\\
19.95	2.1668312284604e-09\\
19.96	2.14527089749972e-09\\
19.97	2.12392509541653e-09\\
19.98	2.10279168761282e-09\\
19.99	2.08186856073021e-09\\
20	2.06115362243856e-09\\
}
\closedcycle;
\addlegendentry{$\text{data}5$}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.0367879441171441\\
};
\addlegendentry{$\text{data}6$}

\node[right, align=left]
at (axis cs:1.2,0.037) {$(\delta_0,\tau_0)$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/ball_traj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{1.24cm}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.822\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$q_1$},
ymin=-0.4,
ymax=1.16310301631325,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]

\addplot[area legend, draw=black, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0\\
4	0\\
4	-1\\
0	-1\\
}--cycle;
%\addlegendentry{$\text{data}1$}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
2.36270965459084e-07	0.499998340146279\\
0.0711722252425808	-1.77635683940025e-15\\
0.228954115424568	0.656935601733132\\
0.289533336744897	0.778461261840352\\
0.355791447453456	0.865108774016724\\
0.42772844755026	0.916878138262188\\
0.50718793723002	0.930539533732685\\
0.596013516688453	0.902863139584357\\
0.69420518592575	0.833848955816701\\
1.01215366084031	-3.5527136788005e-15\\
1.35462481707533	0.876037677369967\\
1.47530605016655	0.99233998639946\\
1.59890341276072	1.01139392722891\\
1.72541690485791	0.933199499858237\\
2.1101970245211	-3.5527136788005e-15\\
2.30146298439556	0.557182492688068\\
2.48961529523843	0.89587312631258\\
2.61224537073684	0.999520678918793\\
2.73134161546276	1.00453706461385\\
2.84690402941615	0.910922283397692\\
3.17123907252437	-3.5527136788005e-15\\
3.46843496800466	0.697744938567983\\
3.5591458059623	0.729071145847962\\
3.63987285287213	0.713162283666518\\
3.71061610873406	0.650018352023367\\
3.894254413008	-2.66453525910038e-15\\
3.94378670656986	0.228270081266861\\
3.97903523556751	0.311603414601889\\
4	0.25\\
};
%\addlegendentry{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=1.29\fheight,
at={(-0.168\fwidth,-0.257\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/ball_u_and_v.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{7cm}
\setlength{\fheight}{1.4cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-9,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.005,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.5, transform shape}},
legend columns =2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.333333333333333	0.427033351455485\\
0.666666666666667	0.519657989636431\\
1	0.672988003117714\\
1.33333333333333	0.925872427135213\\
1.66666666666667	0.981818422352109\\
2.22222222222217	1.12549884611098\\
2.33333333333333	1.15174401163749\\
2.66666666666667	1.15693670634157\\
3	1.1195729179624\\
3.66666666666668	0.921850771545325\\
4	0.861324601336471\\
4.33333333333333	0.591762243039942\\
4.66666666666668	0.510067582603674\\
5	0.124405939348457\\
};
\addlegendentry{$v_1(t)$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.333333333333333	-2.99999999999999\\
0.333333333333332	2.690931003744\\
0.666666666666667	1.25068260665474\\
1	0.308972612519601\\
1.33333333333333	-0.807147707192487\\
1.66666666666667	-4.19594602770761\\
1.66666666666666	3.77188762605372\\
2	1.48433843816593\\
2.33333333333333	-1.1413675032363\\
2.66666666666667	-4.45782949591292\\
2.66666666666667	3.99857053331887\\
3.33333333333333	-1.28637328204567\\
3.66666666666668	-4.17916041834016\\
3.66666666666665	3.6919759533108\\
4	0.494493678096828\\
4.33333333333333	-0.780853197364486\\
4.66666666666668	-3.11925691477543\\
4.66666666666667	2.70664609712616\\
5	-1.20664609712627\\
};
\addlegendentry{$v_2(t)$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4,
ymax=7,
ylabel style={font=\color{white!15!black}},
%ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.005,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.5, transform shape}},
legend columns =2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1,dashed, line width=1.2pt] table[row sep=crcr] {%
0	1.28110005436645\\
0.333333333333333	0.277873914542843\\
0.666666666666667	0.459990040443853\\
1	0.758653272052494\\
1.33333333333333	0.167837985650689\\
1.66666666666667	0.273570278117672\\
2	0.23620648973851\\
2.33333333333333	0.0155780841122395\\
2.66666666666667	-0.112091365137492\\
3	-0.286240292575497\\
3.33333333333333	-0.30692614667567\\
3.66666666666667	-0.18157851062653\\
4	-0.808687074889528\\
4.33333333333333	-0.245083981308782\\
4.66666666666667	-1.15698492976556\\
};
\addlegendentry{$u_1(t)$}

\addplot[const plot, color=mycolor2, line width=1.2pt] table[row sep=crcr] {%
0	0.810000000000028\\
0.333333333333333	5.48925480873224\\
0.666666666666667	6.98487001759463\\
1	6.46163904086379\\
1.33333333333333	-0.356394961545158\\
1.66666666666667	2.94735243633683\\
2	1.93288217579354\\
2.33333333333333	-0.139385978029503\\
2.66666666666667	1.9442930737129\\
3	1.82087548019424\\
3.33333333333333	1.13163859111705\\
3.66666666666667	0.217553174358686\\
4	5.98395937361629\\
4.33333333333333	2.79478884776769\\
4.66666666666667	-1.92987658275646\\
};
\addlegendentry{$u_2(t)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/barier.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.5cm}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
area style,
stack plots=y,
xmin=0.0315413989859474,
xmax=13.6918105062874,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=-0.0268589887950005,
ymax=0.65615446657007,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black]
  table[row sep=crcr]{%
0.42	0.657046819815056\\
0.5	0.606530659712634\\
0.58	0.559898366565402\\
0.66	0.516851334491699\\
0.74	0.477113915521034\\
0.83	0.436049286321536\\
0.92	0.398519041084514\\
1.01	0.364218979571524\\
1.11	0.32955896107519\\
1.21	0.298197279429887\\
1.32	0.267135301965851\\
1.43	0.239308922243755\\
1.55	0.212247973826743\\
1.68	0.186373976039411\\
1.81	0.163654136802704\\
1.95	0.142274071586513\\
2.1	0.122456428252981\\
2.27	0.103312180083099\\
2.45	0.0862935864993712\\
2.65	0.0706512130604295\\
2.87	0.0566989265798465\\
3.12	0.0441571684196926\\
3.4	0.0333732699603253\\
3.72	0.0242339678456904\\
4.1	0.0165726754017612\\
4.57	0.0103579597176129\\
5.18	0.00562800641440475\\
6.03	0.00240549397861933\\
7.44	0.000587285197546805\\
11.09	1.52642051993723e-05\\
13.7	1.1224463651871e-06\\
};
%1{$\text{data}1$}

\addplot [color=black]
  table[row sep=crcr]{%
0.0299999999999994	0\\
13.7	0\\
};
%1{$\text{data}2$}

%1{$\text{data}3$}

%1{$\text{data}4$}

\addplot[fill=blue, fill opacity=0.15, draw=black] table[row sep=crcr]{%
0	1\\
0.01	0.990049833749168\\
0.02	0.980198673306755\\
0.03	0.970445533548508\\
0.04	0.960789439152323\\
0.05	0.951229424500714\\
0.06	0.941764533584249\\
0.07	0.932393819905948\\
0.08	0.923116346386636\\
0.09	0.913931185271228\\
0.1	0.90483741803596\\
0.11	0.895834135296528\\
0.12	0.886920436717157\\
0.13	0.878095430920561\\
0.14	0.869358235398806\\
0.15	0.860707976425058\\
0.16	0.852143788966211\\
0.17	0.843664816596384\\
0.18	0.835270211411272\\
0.19	0.826959133943362\\
0.2	0.818730753077982\\
0.21	0.810584245970187\\
0.22	0.802518797962478\\
0.23	0.794533602503334\\
0.24	0.786627861066553\\
0.25	0.778800783071405\\
0.26	0.771051585803566\\
0.27	0.763379494336853\\
0.28	0.755783741455725\\
0.29	0.748263567578565\\
0.3	0.740818220681718\\
0.31	0.733446956224289\\
0.32	0.726149037073691\\
0.33	0.718923733431926\\
0.34	0.71177032276261\\
0.35	0.704688089718713\\
0.36	0.697676326071031\\
0.37	0.690734330637355\\
0.38	0.683861409212356\\
0.39	0.677056874498165\\
0.4	0.670320046035639\\
0.41	0.663650250136319\\
0.42	0.657046819815057\\
0.43	0.650509094723317\\
0.44	0.644036421083141\\
0.45	0.637628151621773\\
0.46	0.631283645506926\\
0.47	0.625002268282701\\
0.48	0.618783391806141\\
0.49	0.612626394184416\\
0.5	0.606530659712633\\
0.51	0.600495578812266\\
0.52	0.594520547970194\\
0.53	0.588604969678355\\
0.54	0.58274825237399\\
0.55	0.576949810380487\\
0.56	0.571209063848815\\
0.57	0.565525438699537\\
0.58	0.559898366565402\\
0.59	0.554327284734507\\
0.6	0.548811636094027\\
0.61	0.5433508690745\\
0.62	0.537944437594674\\
0.63	0.532591801006897\\
0.64	0.527292424043049\\
0.65	0.522045776761016\\
0.66	0.516851334491699\\
0.67	0.511708577786542\\
0.68	0.50661699236559\\
0.69	0.501576069066055\\
0.7	0.496585303791409\\
0.71	0.491644197460965\\
0.72	0.486752255959972\\
0.73	0.481908990090202\\
0.74	0.477113915521034\\
0.75	0.472366552741015\\
0.76	0.467666427009909\\
0.77	0.463013068311228\\
0.78	0.458406011305224\\
0.79	0.453844795282356\\
0.8	0.449328964117222\\
0.81	0.444858066222941\\
0.82	0.440431654505999\\
0.83	0.436049286321536\\
0.84	0.43171052342908\\
0.85	0.427414931948727\\
0.86	0.423162082317749\\
0.87	0.418951549247639\\
0.88	0.414782911681581\\
0.89	0.410655752752345\\
0.9	0.406569659740599\\
0.91	0.402524224033636\\
0.92	0.398519041084514\\
0.93	0.394553710371601\\
0.94	0.390627835358521\\
0.95	0.386741023454501\\
0.96	0.382892885975112\\
0.97	0.379083038103399\\
0.98	0.3753110988514\\
0.99	0.371576691022046\\
1	0.367879441171442\\
1.01	0.364218979571523\\
1.02	0.360594940173078\\
1.03	0.357006960569147\\
1.04	0.35345468195878\\
1.05	0.349937749111155\\
1.06	0.346455810330057\\
1.07	0.343008517418707\\
1.08	0.339595525644939\\
1.09	0.336216493706733\\
1.1	0.332871083698079\\
1.11	0.329558961075189\\
1.12	0.326279794623039\\
1.13	0.323033256422253\\
1.14	0.319819021816304\\
1.15	0.316636769379053\\
1.16	0.313486180882605\\
1.17	0.310366941265485\\
1.18	0.307278738601131\\
1.19	0.304221264066704\\
1.2	0.301194211912202\\
1.21	0.298197279429887\\
1.22	0.295230166924014\\
1.23	0.292292577680859\\
1.24	0.289384217939051\\
1.25	0.28650479686019\\
1.26	0.28365402649977\\
1.27	0.28083162177838\\
1.28	0.278037300453194\\
1.29	0.275270783089752\\
1.3	0.272531793034013\\
1.31	0.269820056384687\\
1.32	0.26713530196585\\
1.33	0.264477261299824\\
1.34	0.261845668580326\\
1.35	0.259240260645892\\
1.36	0.256660776953556\\
1.37	0.2541069595528\\
1.38	0.251578553059756\\
1.39	0.249075304631668\\
1.4	0.246596963941606\\
1.41	0.244143283153437\\
1.42	0.241714016897036\\
1.43	0.239308922243755\\
1.44	0.236927758682122\\
1.45	0.234570288093798\\
1.46	0.232236274729759\\
1.47	0.229925485186724\\
1.48	0.227637688383813\\
1.49	0.225372655539439\\
1.5	0.22313016014843\\
1.51	0.220909977959378\\
1.52	0.218711886952215\\
1.53	0.216535667316007\\
1.54	0.214381101426978\\
1.55	0.212247973826743\\
1.56	0.210136071200765\\
1.57	0.20804518235702\\
1.58	0.205975098204883\\
1.59	0.203925611734213\\
1.6	0.201896517994655\\
1.61	0.199887614075144\\
1.62	0.197898699083615\\
1.63	0.195929574126909\\
1.64	0.193980042290892\\
1.65	0.192049908620754\\
1.66	0.19013898010152\\
1.67	0.188247065638747\\
1.68	0.18637397603941\\
1.69	0.184519523992989\\
1.7	0.182683524052735\\
1.71	0.180865792617122\\
1.72	0.179066147911493\\
1.73	0.177284409969878\\
1.74	0.175520400616997\\
1.75	0.173773943450445\\
1.76	0.172044863823051\\
1.77	0.170332988825409\\
1.78	0.168638147268595\\
1.79	0.166960169667041\\
1.8	0.165298888221587\\
1.81	0.163654136802704\\
1.82	0.162025750933881\\
1.83	0.160413567775173\\
1.84	0.158817426106921\\
1.85	0.157237166313628\\
1.86	0.155672630367997\\
1.87	0.154123661815131\\
1.88	0.152590105756884\\
1.89	0.151071808836371\\
1.9	0.149568619222635\\
1.91	0.148080386595462\\
1.92	0.14660696213035\\
1.93	0.145148198483624\\
1.94	0.143703949777703\\
1.95	0.142274071586514\\
1.96	0.140858420921045\\
1.97	0.139456856215051\\
1.98	0.138069237310893\\
1.99	0.136695425445524\\
2	0.135335283236613\\
2.01	0.133988674668805\\
2.02	0.132655465080122\\
2.03	0.131335521148493\\
2.04	0.130028710878426\\
2.05	0.128734903587804\\
2.06	0.127453969894821\\
2.07	0.126185781705039\\
2.08	0.124930212198582\\
2.09	0.123687135817455\\
2.1	0.122456428252982\\
2.11	0.121237966433382\\
2.12	0.120031628511457\\
2.13	0.11883729385241\\
2.14	0.117654843021779\\
2.15	0.116484157773497\\
2.16	0.115325121038063\\
2.17	0.114177616910836\\
2.18	0.11304153064045\\
2.19	0.111916748617329\\
2.2	0.110803158362334\\
2.21	0.109700648515511\\
2.22	0.108609108824958\\
2.23	0.107528430135795\\
2.24	0.106458504379253\\
2.25	0.105399224561864\\
2.26	0.104350484754765\\
2.27	0.1033121800831\\
2.28	0.102284206715537\\
2.29	0.101266461853883\\
2.3	0.100258843722804\\
2.31	0.0992612515596457\\
2.32	0.0982735856043615\\
2.33	0.0972957470895328\\
2.34	0.096327638230493\\
2.35	0.0953691622155496\\
2.36	0.0944202231963024\\
2.37	0.0934807262780585\\
2.38	0.0925505775103433\\
2.39	0.0916296838775048\\
2.4	0.0907179532894125\\
2.41	0.0898152945722476\\
2.42	0.0889216174593863\\
2.43	0.0880368325823725\\
2.44	0.0871608514619813\\
2.45	0.0862935864993705\\
2.46	0.0854349509673212\\
2.47	0.0845848590015647\\
2.48	0.083743225592196\\
2.49	0.0829099665751727\\
2.5	0.0820849986238988\\
2.51	0.0812682392408917\\
2.52	0.0804596067495324\\
2.53	0.079659020285898\\
2.54	0.0788663997906749\\
2.55	0.0780816660011531\\
2.56	0.0773047404432997\\
2.57	0.0765355454239115\\
2.58	0.0757740040228455\\
2.59	0.075020040085327\\
2.6	0.0742735782143339\\
2.61	0.0735345437630571\\
2.62	0.0728028628274356\\
2.63	0.0720784622387661\\
2.64	0.0713612695563861\\
2.65	0.0706512130604296\\
2.66	0.0699482217446554\\
2.67	0.069252225309346\\
2.68	0.0685631541542779\\
2.69	0.0678809393717614\\
2.7	0.0672055127397498\\
2.71	0.0665368067150169\\
2.72	0.0658747544264029\\
2.73	0.0652192896681275\\
2.74	0.0645703468931685\\
2.75	0.0639278612067076\\
2.76	0.0632917683596407\\
2.77	0.0626620047421532\\
2.78	0.0620385073773583\\
2.79	0.0614212139150001\\
2.8	0.060810062625218\\
2.81	0.0602049923923735\\
2.82	0.0596059427089394\\
2.83	0.0590128536694478\\
2.84	0.0584256659645008\\
2.85	0.0578443208748385\\
2.86	0.0572687602654674\\
2.87	0.0566989265798469\\
2.88	0.0561347628341337\\
2.89	0.0555762126114831\\
2.9	0.0550232200564072\\
2.91	0.0544757298691899\\
2.92	0.053933687300356\\
2.93	0.0533970381451971\\
2.94	0.0528657287383504\\
2.95	0.0523397059484324\\
2.96	0.0518189171727258\\
2.97	0.0513033103319191\\
2.98	0.0507928338648985\\
2.99	0.0502874367235919\\
3	0.0497870683678639\\
3.01	0.0492916787604622\\
3.02	0.048801218362013\\
3.03	0.0483156381260678\\
3.04	0.0478348894941984\\
3.05	0.0473589243911409\\
3.06	0.0468876952199885\\
3.07	0.0464211548574313\\
3.08	0.0459592566490442\\
3.09	0.0455019544046216\\
3.1	0.0450492023935578\\
3.11	0.0446009553402745\\
3.12	0.0441571684196929\\
3.13	0.0437177972527509\\
3.14	0.0432827979019659\\
3.15	0.0428521268670402\\
3.16	0.0424257410805114\\
3.17	0.0420035979034456\\
3.18	0.0415856551211732\\
3.19	0.0411718709390677\\
3.2	0.0407622039783662\\
3.21	0.0403566132720311\\
3.22	0.0399550582606539\\
3.23	0.0395574987883987\\
3.24	0.0391638950989871\\
3.25	0.038774207831722\\
3.26	0.0383883980175521\\
3.27	0.0380064270751743\\
3.28	0.0376282568071762\\
3.29	0.0372538493962158\\
3.3	0.03688316740124\\
3.31	0.0365161737537404\\
3.32	0.0361528317540464\\
3.33	0.0357931050676553\\
3.34	0.0354369577215986\\
3.35	0.035084354100845\\
3.36	0.0347352589447386\\
3.37	0.0343896373434727\\
3.38	0.0340474547345993\\
3.39	0.0337086768995724\\
3.4	0.0333732699603261\\
3.41	0.0330412003758869\\
3.42	0.0327124349390198\\
3.43	0.032386940772907\\
3.44	0.0320646853278608\\
3.45	0.0317456363780679\\
3.46	0.0314297620183677\\
3.47	0.0311170306610609\\
3.48	0.0308074110327511\\
3.49	0.0305008721712175\\
3.5	0.0301973834223185\\
3.51	0.0298969144369263\\
3.52	0.029599435167892\\
3.53	0.0293049158670407\\
3.54	0.0290133270821971\\
3.55	0.0287246396542394\\
3.56	0.0284388247141845\\
3.57	0.0281558536803001\\
3.58	0.027875698255247\\
3.59	0.0275983304232493\\
3.6	0.0273237224472926\\
3.61	0.0270518468663504\\
3.62	0.0267826764926382\\
3.63	0.0265161844088942\\
3.64	0.026252343965688\\
3.65	0.0259911287787553\\
3.66	0.0257325127263599\\
3.67	0.025476469946681\\
3.68	0.0252229748352272\\
3.69	0.0249720020422762\\
3.7	0.0247235264703394\\
3.71	0.0244775232716527\\
3.72	0.0242339678456911\\
3.73	0.0239928358367092\\
3.74	0.023754103131305\\
3.75	0.0235177458560091\\
3.76	0.023283740374897\\
3.77	0.0230520632872256\\
3.78	0.022822691425093\\
3.79	0.0225956018511219\\
3.8	0.0223707718561656\\
3.81	0.0221481789570373\\
3.82	0.0219278008942616\\
3.83	0.0217096156298486\\
3.84	0.0214936013450899\\
3.85	0.0212797364383772\\
3.86	0.0210679995230414\\
3.87	0.0208583694252147\\
3.88	0.0206508251817126\\
3.89	0.0204453460379377\\
3.9	0.0202419114458044\\
3.91	0.020040501061684\\
3.92	0.0198410947443703\\
3.93	0.0196436725530653\\
3.94	0.0194482147453854\\
3.95	0.0192547017753869\\
3.96	0.0190631142916116\\
3.97	0.0188734331351515\\
3.98	0.0186856393377328\\
3.99	0.0184997141198192\\
4	0.0183156388887342\\
4.01	0.0181333952368011\\
4.02	0.0179529649395028\\
4.03	0.0177743299536594\\
4.04	0.0175974724156234\\
4.05	0.0174223746394935\\
4.06	0.0172490191153463\\
4.07	0.0170773885074848\\
4.08	0.0169074656527053\\
4.09	0.0167392335585806\\
4.1	0.0165726754017613\\
4.11	0.0164077745262926\\
4.12	0.0162445144419499\\
4.13	0.0160828788225884\\
4.14	0.0159228515045117\\
4.15	0.0157644164848545\\
4.16	0.0156075579199828\\
4.17	0.0154522601239095\\
4.18	0.0152985075667255\\
4.19	0.015146284873047\\
4.2	0.0149955768204777\\
4.21	0.0148463683380868\\
4.22	0.0146986445049018\\
4.23	0.0145523905484161\\
4.24	0.0144075918431123\\
4.25	0.0142642339089993\\
4.26	0.014122302410164\\
4.27	0.0139817831533383\\
4.28	0.0138426620864795\\
4.29	0.0137049252973649\\
4.3	0.0135685590122009\\
4.31	0.0134335495942453\\
4.32	0.0132998835424438\\
4.33	0.0131675474900798\\
4.34	0.0130365282034377\\
4.35	0.0129068125804799\\
4.36	0.0127783876495358\\
4.37	0.0126512405680053\\
4.38	0.0125253586210744\\
4.39	0.0124007292204434\\
4.4	0.0122773399030684\\
4.41	0.0121551783299149\\
4.42	0.0120342322847238\\
4.43	0.0119144896727896\\
4.44	0.0117959385197516\\
4.45	0.0116785669703954\\
4.46	0.0115623632874685\\
4.47	0.0114473158505057\\
4.48	0.0113334131546674\\
4.49	0.0112206438095891\\
4.5	0.0111089965382423\\
4.51	0.0109984601758069\\
4.52	0.0108890236685544\\
4.53	0.0107806760727431\\
4.54	0.0106734065535229\\
4.55	0.0105672043838527\\
4.56	0.0104620589434268\\
4.57	0.0103579597176137\\
4.58	0.010254896296404\\
4.59	0.0101528583733698\\
4.6	0.0100518357446336\\
4.61	0.00995181830784842\\
4.62	0.00985279606118726\\
4.63	0.0097547591023429\\
4.64	0.00965769762753778\\
4.65	0.0095616019305435\\
4.66	0.00946646240171032\\
4.67	0.00937226952700606\\
4.68	0.00927901388706474\\
4.69	0.00918668615624466\\
4.7	0.00909527710169582\\
4.71	0.00900477758243656\\
4.72	0.00891517854843955\\
4.73	0.00882647103972672\\
4.74	0.00873864618547329\\
4.75	0.00865169520312063\\
4.76	0.00856560939749806\\
4.77	0.00848038015995326\\
4.78	0.00839599896749147\\
4.79	0.00831245738192312\\
4.8	0.00822974704902003\\
4.81	0.00814785969767998\\
4.82	0.00806678713909961\\
4.83	0.0079865212659555\\
4.84	0.00790705405159344\\
4.85	0.00782837754922577\\
4.86	0.00775048389113669\\
4.87	0.00767336528789549\\
4.88	0.00759701402757757\\
4.89	0.00752142247499327\\
4.9	0.00744658307092434\\
4.91	0.00737248833136801\\
4.92	0.00729913084678858\\
4.93	0.00722650328137646\\
4.94	0.00715459837231458\\
4.95	0.00708340892905212\\
4.96	0.00701292783258542\\
4.97	0.00694314803474611\\
4.98	0.00687406255749625\\
4.99	0.00680566449223054\\
5	0.00673794699908547\\
5.01	0.00667090330625527\\
5.02	0.00660452670931481\\
5.03	0.00653881057054906\\
5.04	0.0064737483182894\\
5.05	0.00640933344625638\\
5.06	0.00634555951290911\\
5.07	0.00628242014080112\\
5.08	0.00621990901594257\\
5.09	0.0061580198871689\\
5.1	0.00609674656551563\\
5.11	0.00603608292359956\\
5.12	0.00597602289500594\\
5.13	0.00591656047368186\\
5.14	0.00585768971333562\\
5.15	0.00579940472684214\\
5.16	0.0057416996856542\\
5.17	0.0056845688192196\\
5.18	0.00562800641440407\\
5.19	0.00557200681491999\\
5.2	0.00551656442076077\\
5.21	0.00546167368764078\\
5.22	0.00540732912644096\\
5.23	0.0053535253026599\\
5.24	0.0053002568358704\\
5.25	0.00524751839918138\\
5.26	0.00519530471870523\\
5.27	0.00514361057303038\\
5.28	0.00509243079269919\\
5.29	0.00504176025969098\\
5.3	0.00499159390691022\\
5.31	0.00494192671767982\\
5.32	0.00489275372523948\\
5.33	0.00484407001224897\\
5.34	0.00479587071029642\\
5.35	0.00474815099941147\\
5.36	0.00470090610758328\\
5.37	0.00465413131028327\\
5.38	0.00460782192999275\\
5.39	0.0045619733357351\\
5.4	0.00451658094261267\\
5.41	0.00447164021134833\\
5.42	0.00442714664783151\\
5.43	0.00438309580266878\\
5.44	0.00433948327073889\\
5.45	0.00429630469075234\\
5.46	0.00425355574481513\\
5.47	0.00421123215799704\\
5.48	0.00416932969790411\\
5.49	0.00412784417425544\\
5.5	0.00408677143846407\\
5.51	0.0040461073832222\\
5.52	0.00400584794209042\\
5.53	0.00396598908909106\\
5.54	0.00392652683830562\\
5.55	0.00388745724347613\\
5.56	0.00384877639761054\\
5.57	0.00381048043259204\\
5.58	0.00377256551879221\\
5.59	0.00373502786468807\\
5.6	0.00369786371648293\\
5.61	0.00366106935773101\\
5.62	0.00362464110896576\\
5.63	0.00358857532733195\\
5.64	0.00355286840622136\\
5.65	0.00351751677491213\\
5.66	0.00348251689821166\\
5.67	0.00344786527610313\\
5.68	0.00341355844339543\\
5.69	0.00337959296937671\\
5.7	0.00334596545747127\\
5.71	0.00331267254489989\\
5.72	0.00327971090234357\\
5.73	0.00324707723361059\\
5.74	0.00321476827530687\\
5.75	0.00318278079650967\\
5.76	0.00315111159844444\\
5.77	0.00311975751416499\\
5.78	0.00308871540823677\\
5.79	0.00305798217642331\\
5.8	0.00302755474537582\\
5.81	0.00299743007232583\\
5.82	0.00296760514478094\\
5.83	0.00293807698022355\\
5.84	0.00290884262581258\\
5.85	0.00287989915808824\\
5.86	0.00285124368267963\\
5.87	0.00282287333401534\\
5.88	0.00279478527503684\\
5.89	0.00276697669691485\\
5.9	0.00273944481876837\\
5.91	0.00271218688738664\\
5.92	0.00268520017695382\\
5.93	0.00265848198877637\\
5.94	0.0026320296510132\\
5.95	0.0026058405184085\\
5.96	0.00257991197202718\\
5.97	0.002554241418993\\
5.98	0.00252882629222926\\
5.99	0.0025036640502021\\
6	0.00247875217666636\\
6.01	0.00245408818041392\\
6.02	0.0024296695950246\\
6.03	0.00240549397861951\\
6.04	0.00238155891361687\\
6.05	0.00235786200649023\\
6.06	0.00233440088752913\\
6.07	0.00231117321060213\\
6.08	0.00228817665292217\\
6.09	0.00226540891481432\\
6.1	0.0022428677194858\\
6.11	0.00222055081279829\\
6.12	0.00219845596304253\\
6.13	0.00217658096071513\\
6.14	0.00215492361829761\\
6.15	0.00213348177003771\\
6.16	0.00211225327173271\\
6.17	0.00209123600051511\\
6.18	0.00207042785464026\\
6.19	0.00204982675327624\\
6.2	0.00202943063629573\\
6.21	0.00200923746407006\\
6.22	0.00198924521726516\\
6.23	0.0019694518966397\\
6.24	0.00194985552284512\\
6.25	0.00193045413622771\\
6.26	0.00191124579663264\\
6.27	0.00189222858320994\\
6.28	0.00187340059422242\\
6.29	0.0018547599468555\\
6.3	0.00183630477702891\\
6.31	0.00181803323921027\\
6.32	0.00179994350623059\\
6.33	0.00178203376910149\\
6.34	0.00176430223683434\\
6.35	0.00174674713626112\\
6.36	0.00172936671185716\\
6.37	0.00171215922556552\\
6.38	0.00169512295662325\\
6.39	0.00167825620138925\\
6.4	0.00166155727317393\\
6.41	0.00164502450207057\\
6.42	0.00162865623478828\\
6.43	0.00161245083448668\\
6.44	0.00159640668061225\\
6.45	0.00158052216873622\\
6.46	0.00156479571039417\\
6.47	0.00154922573292716\\
6.48	0.00153381067932446\\
6.49	0.00151854900806788\\
6.5	0.00150343919297757\\
6.51	0.00148847972305943\\
6.52	0.00147366910235399\\
6.53	0.00145900584978686\\
6.54	0.00144448849902054\\
6.55	0.00143011559830787\\
6.56	0.0014158857103468\\
6.57	0.00140179741213667\\
6.58	0.00138784929483593\\
6.59	0.00137403996362121\\
6.6	0.00136036803754789\\
6.61	0.00134683214941197\\
6.62	0.00133343094561336\\
6.63	0.0013201630860205\\
6.64	0.00130702724383639\\
6.65	0.00129402210546585\\
6.66	0.00128114637038421\\
6.67	0.00126839875100724\\
6.68	0.00125577797256237\\
6.69	0.00124328277296124\\
6.7	0.00123091190267348\\
6.71	0.00121866412460175\\
6.72	0.00120653821395804\\
6.73	0.00119453295814118\\
6.74	0.00118264715661557\\
6.75	0.00117087962079117\\
6.76	0.00115922917390459\\
6.77	0.00114769465090143\\
6.78	0.00113627489831977\\
6.79	0.00112496877417484\\
6.8	0.0011137751478448\\
6.81	0.0011026928999577\\
6.82	0.00109172092227951\\
6.83	0.00108085811760332\\
6.84	0.0010701033996396\\
6.85	0.00105945569290761\\
6.86	0.00104891393262779\\
6.87	0.00103847706461533\\
6.88	0.00102814404517473\\
6.89	0.00101791384099544\\
6.9	0.00100778542904851\\
6.91	0.000997757796484312\\
6.92	0.000987829940531229\\
6.93	0.000978000868395395\\
6.94	0.000968269597161402\\
6.95	0.00095863515369402\\
6.96	0.000949096574540873\\
6.97	0.000939652905836096\\
6.98	0.000930303203204949\\
6.99	0.000921046531669378\\
7	0.000911881965554516\\
7.01	0.000902808588396114\\
7.02	0.000893825492848893\\
7.03	0.000884931780595815\\
7.04	0.000876126562258242\\
7.05	0.000867408957307003\\
7.06	0.000858778093974336\\
7.07	0.000850233109166719\\
7.08	0.000841773148378549\\
7.09	0.000833397365606696\\
7.1	0.000825104923265904\\
7.11	0.000816894992105028\\
7.12	0.000808766751124111\\
7.13	0.000800719387492281\\
7.14	0.000792752096466468\\
7.15	0.000784864081310932\\
7.16	0.000777054553217582\\
7.17	0.000769322731227101\\
7.18	0.000761667842150847\\
7.19	0.000754089120493533\\
7.2	0.000746585808376679\\
7.21	0.00073915715546282\\
7.22	0.000731802418880473\\
7.23	0.000724520863149851\\
7.24	0.000717311760109313\\
7.25	0.000710174388842549\\
7.26	0.000703108035606483\\
7.27	0.000696111993759902\\
7.28	0.000689185563692793\\
7.29	0.000682328052756377\\
7.3	0.000675538775193844\\
7.31	0.000668817052071782\\
7.32	0.000662162211212276\\
7.33	0.000655573587125696\\
7.34	0.000649050520944141\\
7.35	0.000642592360355557\\
7.36	0.000636198459538505\\
7.37	0.000629868179097574\\
7.38	0.000623600885999444\\
7.39	0.000617395953509584\\
7.4	0.000611252761129572\\
7.41	0.000605170694535053\\
7.42	0.000599149145514298\\
7.43	0.000593187511907387\\
7.44	0.000587285197545991\\
7.45	0.000581441612193756\\
7.46	0.000575656171487276\\
7.47	0.00056992829687766\\
7.48	0.000564257415572674\\
7.49	0.000558642960479461\\
7.5	0.000553084370147834\\
7.51	0.000547581088714126\\
7.52	0.000542132565845609\\
7.53	0.000536738256685455\\
7.54	0.000531397621798253\\
7.55	0.000526110127116064\\
7.56	0.000520875243885012\\
7.57	0.000515692448612414\\
7.58	0.000510561223014422\\
7.59	0.0005054810539642\\
7.6	0.00050045143344061\\
7.61	0.000495471858477409\\
7.62	0.000490541831112951\\
7.63	0.000485660858340389\\
7.64	0.00048082845205838\\
7.65	0.000476044129022269\\
7.66	0.000471307410795765\\
7.67	0.000466617823703098\\
7.68	0.000461974898781651\\
7.69	0.000457378171735062\\
7.7	0.000452827182886797\\
7.71	0.000448321477134178\\
7.72	0.000443860603902874\\
7.73	0.000439444117101845\\
7.74	0.000435071575078732\\
7.75	0.000430742540575688\\
7.76	0.000426456580685654\\
7.77	0.00042221326680907\\
7.78	0.000418012174611013\\
7.79	0.000413852883978762\\
7.8	0.000409734978979787\\
7.81	0.000405658047820157\\
7.82	0.000401621682803358\\
7.83	0.000397625480289526\\
7.84	0.000393669040655078\\
7.85	0.000389751968252754\\
7.86	0.000385873871372051\\
7.87	0.000382034362200047\\
7.88	0.000378233056782626\\
7.89	0.000374469574986078\\
7.9	0.000370743540459088\\
7.91	0.000367054580595098\\
7.92	0.000363402326495048\\
7.93	0.000359786412930483\\
7.94	0.000356206478307034\\
7.95	0.000352662164628256\\
7.96	0.000349153117459826\\
7.97	0.000345678985894105\\
7.98	0.000342239422515039\\
7.99	0.000338834083363426\\
8	0.000335462627902512\\
8.01	0.000332124718983941\\
8.02	0.00032882002281404\\
8.03	0.000325548208920438\\
8.04	0.000322308950119019\\
8.05	0.000319101922481203\\
8.06	0.000315926805301555\\
8.07	0.000312783281065711\\
8.08	0.000309671035418626\\
8.09	0.000306589757133144\\
8.1	0.000303539138078867\\
8.11	0.000300518873191348\\
8.12	0.000297528660441581\\
8.13	0.0002945682008058\\
8.14	0.000291637198235574\\
8.15	0.000288735359628203\\
8.16	0.000285862394797409\\
8.17	0.000283018016444314\\
8.18	0.000280201940128712\\
8.19	0.000277413884240626\\
8.2	0.000274653569972143\\
8.21	0.000271920721289535\\
8.22	0.000269215064905658\\
8.23	0.000266536330252618\\
8.24	0.000263884249454718\\
8.25	0.000261258557301668\\
8.26	0.000258658991222064\\
8.27	0.000256085291257132\\
8.28	0.00025353720003473\\
8.29	0.000251014462743614\\
8.3	0.000248516827107952\\
8.31	0.000246044043362099\\
8.32	0.000243595864225619\\
8.33	0.000241172044878559\\
8.34	0.000238772342936964\\
8.35	0.000236396518428641\\
8.36	0.000234044333769158\\
8.37	0.000231715553738089\\
8.38	0.000229409945455492\\
8.39	0.000227127278358615\\
8.4	0.000224867324178848\\
8.41	0.000222629856918889\\
8.42	0.000220414652830147\\
8.43	0.000218221490390368\\
8.44	0.000216050150281479\\
8.45	0.000213900415367661\\
8.46	0.000211772070673631\\
8.47	0.000209664903363145\\
8.48	0.000207578702717718\\
8.49	0.000205513260115544\\
8.5	0.000203468369010644\\
8.51	0.000201443824912203\\
8.52	0.000199439425364123\\
8.53	0.000197454969924779\\
8.54	0.000195490260146975\\
8.55	0.000193545099558094\\
8.56	0.000191619293640457\\
8.57	0.000189712649811868\\
8.58	0.000187824977406354\\
8.59	0.000185956087655102\\
8.6	0.000184105793667579\\
8.61	0.000182273910412845\\
8.62	0.000180460254701048\\
8.63	0.000178664645165105\\
8.64	0.000176886902242567\\
8.65	0.000175126848157658\\
8.66	0.000173384306903506\\
8.67	0.00017165910422453\\
8.68	0.000169951067599028\\
8.69	0.000168260026221911\\
8.7	0.000166585810987633\\
8.71	0.000164928254473277\\
8.72	0.000163287190921808\\
8.73	0.000161662456225505\\
8.74	0.000160053887909543\\
8.75	0.000158461325115751\\
8.76	0.000156884608586522\\
8.77	0.00015532358064889\\
8.78	0.000153778085198759\\
8.79	0.000152247967685296\\
8.8	0.000150733075095477\\
8.81	0.000149233255938777\\
8.82	0.000147748360232034\\
8.83	0.000146278239484437\\
8.84	0.000144822746682688\\
8.85	0.000143381736276293\\
8.86	0.000141955064163011\\
8.87	0.000140542587674441\\
8.88	0.000139144165561759\\
8.89	0.000137759657981586\\
8.9	0.000136388926482011\\
8.91	0.000135031833988743\\
8.92	0.0001336882447914\\
8.93	0.000132358024529944\\
8.94	0.000131041040181239\\
8.95	0.000129737160045754\\
8.96	0.000128446253734388\\
8.97	0.000127168192155434\\
8.98	0.00012590284750167\\
8.99	0.000124650093237575\\
9	0.00012340980408668\\
9.01	0.000122181856019035\\
9.02	0.00012096612623881\\
9.03	0.000119762493172015\\
9.04	0.000118570836454339\\
9.05	0.000117391036919118\\
9.06	0.000116222976585415\\
9.07	0.000115066538646224\\
9.08	0.000113921607456786\\
9.09	0.000112788068523029\\
9.1	0.000111665808490115\\
9.11	0.000110554715131105\\
9.12	0.000109454677335737\\
9.13	0.000108365585099315\\
9.14	0.000107287329511708\\
9.15	0.000106219802746459\\
9.16	0.000105162898050001\\
9.17	0.000104116509730984\\
9.18	0.000103080533149705\\
9.19	0.000102054864707641\\
9.2	0.000101039401837093\\
9.21	0.00010003404299093\\
9.22	9.9038687632427e-05\\
9.23	9.80532362252201e-05\\
9.24	9.70775902233471e-05\\
9.25	9.61116520613947e-05\\
9.26	9.51553251447417e-05\\
9.27	9.42085138398996e-05\\
9.28	9.32711234649488e-05\\
9.29	9.23430602800706e-05\\
9.3	9.14242314781733e-05\\
9.31	9.05145451756109e-05\\
9.32	8.96139104029952e-05\\
9.33	8.87222370960982e-05\\
9.34	8.78394360868463e-05\\
9.35	8.69654190944029e-05\\
9.36	8.61000987163404e-05\\
9.37	8.52433884198996e-05\\
9.38	8.43952025333374e-05\\
9.39	8.3555456237358e-05\\
9.4	8.27240655566322e-05\\
9.41	8.1900947351399e-05\\
9.42	8.1086019309152e-05\\
9.43	8.02791999364078e-05\\
9.44	7.94804085505568e-05\\
9.45	7.86895652717946e-05\\
9.46	7.79065910151345e-05\\
9.47	7.71314074824984e-05\\
9.48	7.63639371548869e-05\\
9.49	7.56041032846277e-05\\
9.5	7.48518298877006e-05\\
9.51	7.4107041736139e-05\\
9.52	7.33696643505071e-05\\
9.53	7.26396239924518e-05\\
9.54	7.19168476573289e-05\\
9.55	7.12012630669027e-05\\
9.56	7.04927986621178e-05\\
9.57	6.97913835959434e-05\\
9.58	6.90969477262881e-05\\
9.59	6.84094216089865e-05\\
9.6	6.77287364908539e-05\\
9.61	6.70548243028111e-05\\
9.62	6.63876176530777e-05\\
9.63	6.5727049820433e-05\\
9.64	6.50730547475429e-05\\
9.65	6.44255670343554e-05\\
9.66	6.37845219315595e-05\\
9.67	6.31498553341106e-05\\
9.68	6.25215037748203e-05\\
9.69	6.18994044180088e-05\\
9.7	6.1283495053222e-05\\
9.71	6.06737140890104e-05\\
9.72	6.00700005467694e-05\\
9.73	5.94722940546415e-05\\
9.74	5.88805348414794e-05\\
9.75	5.82946637308688e-05\\
9.76	5.77146221352103e-05\\
9.77	5.71403520498611e-05\\
9.78	5.65717960473339e-05\\
9.79	5.60088972715547e-05\\
9.8	5.54515994321769e-05\\
9.81	5.48998467989523e-05\\
9.82	5.43535841961575e-05\\
9.83	5.38127569970771e-05\\
9.84	5.32773111185406e-05\\
9.85	5.27471930155139e-05\\
9.86	5.22223496757448e-05\\
9.87	5.1702728614462e-05\\
9.88	5.11882778691264e-05\\
9.89	5.06789459942348e-05\\
9.9	5.01746820561753e-05\\
9.91	4.96754356281337e-05\\
9.92	4.91811567850513e-05\\
9.93	4.86917960986318e-05\\
9.94	4.82073046323988e-05\\
9.95	4.77276339368019e-05\\
9.96	4.72527360443719e-05\\
9.97	4.67825634649237e-05\\
9.98	4.63170691808076e-05\\
9.99	4.58562066422073e-05\\
10	4.53999297624848e-05\\
10.01	4.4948192913572e-05\\
10.02	4.45009509214075e-05\\
10.03	4.40581590614194e-05\\
10.04	4.36197730540527e-05\\
10.05	4.31857490603413e-05\\
10.06	4.27560436775242e-05\\
10.07	4.2330613934705e-05\\
10.08	4.19094172885549e-05\\
10.09	4.14924116190583e-05\\
10.1	4.10795552253007e-05\\
10.11	4.06708068212988e-05\\
10.12	4.02661255318714e-05\\
10.13	3.98654708885524e-05\\
10.14	3.94688028255435e-05\\
10.15	3.90760816757081e-05\\
10.16	3.86872681666037e-05\\
10.17	3.83023234165555e-05\\
10.18	3.79212089307676e-05\\
10.19	3.7543886597474e-05\\
10.2	3.71703186841267e-05\\
10.21	3.68004678336233e-05\\
10.22	3.64342970605703e-05\\
10.23	3.60717697475854e-05\\
10.24	3.57128496416352e-05\\
10.25	3.535750085041e-05\\
10.26	3.50056878387345e-05\\
10.27	3.46573754250143e-05\\
10.28	3.4312528777718e-05\\
10.29	3.39711134118932e-05\\
10.3	3.3633095185719e-05\\
10.31	3.3298440297091e-05\\
10.32	3.29671152802416e-05\\
10.33	3.26390870023928e-05\\
10.34	3.23143226604437e-05\\
10.35	3.19927897776892e-05\\
10.36	3.16744562005733e-05\\
10.37	3.13592900954729e-05\\
10.38	3.10472599455149e-05\\
10.39	3.07383345474242e-05\\
10.4	3.04324830084036e-05\\
10.41	3.01296747430444e-05\\
10.42	2.98298794702676e-05\\
10.43	2.95330672102962e-05\\
10.44	2.92392082816567e-05\\
10.45	2.89482732982116e-05\\
10.46	2.86602331662199e-05\\
10.47	2.83750590814283e-05\\
10.48	2.80927225261909e-05\\
10.49	2.78131952666168e-05\\
10.5	2.75364493497472e-05\\
10.51	2.72624571007596e-05\\
10.52	2.69911911202008e-05\\
10.53	2.67226242812469e-05\\
10.54	2.645672972699e-05\\
10.55	2.61934808677531e-05\\
10.56	2.59328513784309e-05\\
10.57	2.56748151958574e-05\\
10.58	2.54193465161992e-05\\
10.59	2.51664197923756e-05\\
10.6	2.49160097315032e-05\\
10.61	2.46680912923674e-05\\
10.62	2.44226396829177e-05\\
10.63	2.41796303577885e-05\\
10.64	2.39390390158448e-05\\
10.65	2.3700841597752e-05\\
10.66	2.34650142835697e-05\\
10.67	2.323153349037e-05\\
10.68	2.30003758698791e-05\\
10.69	2.27715183061422e-05\\
10.7	2.25449379132122e-05\\
10.71	2.23206120328611e-05\\
10.72	2.20985182323137e-05\\
10.73	2.18786343020052e-05\\
10.74	2.16609382533591e-05\\
10.75	2.14454083165892e-05\\
10.76	2.12320229385221e-05\\
10.77	2.10207607804424e-05\\
10.78	2.0811600715958e-05\\
10.79	2.06045218288883e-05\\
10.8	2.0399503411172e-05\\
10.81	2.01965249607964e-05\\
10.82	1.99955661797474e-05\\
10.83	1.97966069719794e-05\\
10.84	1.95996274414058e-05\\
10.85	1.94046078899094e-05\\
10.86	1.92115288153726e-05\\
10.87	1.9020370909727e-05\\
10.88	1.88311150570228e-05\\
10.89	1.86437423315168e-05\\
10.9	1.84582339957806e-05\\
10.91	1.82745714988258e-05\\
10.92	1.80927364742498e-05\\
10.93	1.79127107383985e-05\\
10.94	1.77344762885484e-05\\
10.95	1.75580153011059e-05\\
10.96	1.73833101298252e-05\\
10.97	1.72103433040437e-05\\
10.98	1.70390975269345e-05\\
10.99	1.68695556737774e-05\\
11	1.67017007902457e-05\\
11.01	1.65355160907111e-05\\
11.02	1.63709849565652e-05\\
11.03	1.62080909345575e-05\\
11.04	1.60468177351501e-05\\
11.05	1.58871492308885e-05\\
11.06	1.57290694547894e-05\\
11.07	1.55725625987433e-05\\
11.08	1.54176130119344e-05\\
11.09	1.52642051992746e-05\\
11.1	1.5112323819855e-05\\
11.11	1.49619536854111e-05\\
11.12	1.4813079758804e-05\\
11.13	1.46656871525171e-05\\
11.14	1.45197611271668e-05\\
11.15	1.43752870900291e-05\\
11.16	1.42322505935799e-05\\
11.17	1.40906373340503e-05\\
11.18	1.39504331499963e-05\\
11.19	1.38116240208827e-05\\
11.2	1.3674196065681e-05\\
11.21	1.3538135541481e-05\\
11.22	1.34034288421169e-05\\
11.23	1.32700624968067e-05\\
11.24	1.31380231688045e-05\\
11.25	1.30072976540676e-05\\
11.26	1.28778728799356e-05\\
11.27	1.27497359038232e-05\\
11.28	1.26228739119259e-05\\
11.29	1.2497274217939e-05\\
11.3	1.23729242617882e-05\\
11.31	1.22498116083745e-05\\
11.32	1.21279239463298e-05\\
11.33	1.20072490867864e-05\\
11.34	1.18877749621577e-05\\
11.35	1.17694896249317e-05\\
11.36	1.16523812464762e-05\\
11.37	1.15364381158557e-05\\
11.38	1.14216486386605e-05\\
11.39	1.13080013358472e-05\\
11.4	1.11954848425909e-05\\
11.41	1.10840879071485e-05\\
11.42	1.09737993897335e-05\\
11.43	1.08646082614024e-05\\
11.44	1.07565036029513e-05\\
11.45	1.06494746038243e-05\\
11.46	1.05435105610322e-05\\
11.47	1.04386008780825e-05\\
11.48	1.03347350639195e-05\\
11.49	1.02319027318752e-05\\
11.5	1.01300935986307e-05\\
11.51	1.00292974831878e-05\\
11.52	9.92950430585108e-06\\
11.53	9.83070408721951e-06\\
11.54	9.73288694718895e-06\\
11.55	9.63604310396385e-06\\
11.56	9.54016287307923e-06\\
11.57	9.44523666643208e-06\\
11.58	9.35125499132263e-06\\
11.59	9.25820844950505e-06\\
11.6	9.16608773624762e-06\\
11.61	9.07488363940224e-06\\
11.62	8.98458703848324e-06\\
11.63	8.89518890375526e-06\\
11.64	8.80668029533033e-06\\
11.65	8.71905236227387e-06\\
11.66	8.63229634171954e-06\\
11.67	8.54640355799298e-06\\
11.68	8.46136542174425e-06\\
11.69	8.37717342908886e-06\\
11.7	8.29381916075737e-06\\
11.71	8.2112942812535e-06\\
11.72	8.12959053802051e-06\\
11.73	8.04869976061602e-06\\
11.74	7.96861385989486e-06\\
11.75	7.88932482720022e-06\\
11.76	7.81082473356277e-06\\
11.77	7.73310572890771e-06\\
11.78	7.65616004126982e-06\\
11.79	7.57997997601621e-06\\
11.8	7.50455791507686e-06\\
11.81	7.42988631618285e-06\\
11.82	7.35595771211205e-06\\
11.83	7.28276470994245e-06\\
11.84	7.21029999031283e-06\\
11.85	7.13855630669085e-06\\
11.86	7.06752648464835e-06\\
11.87	6.99720342114394e-06\\
11.88	6.92758008381267e-06\\
11.89	6.85864951026277e-06\\
11.9	6.79040480737947e-06\\
11.91	6.7228391506356e-06\\
11.92	6.65594578340917e-06\\
11.93	6.58971801630773e-06\\
11.94	6.52414922649937e-06\\
11.95	6.45923285705046e-06\\
11.96	6.39496241626998e-06\\
11.97	6.33133147706026e-06\\
11.98	6.26833367627438e-06\\
11.99	6.20596271407977e-06\\
12	6.14421235332821e-06\\
12.01	6.08307641893218e-06\\
12.02	6.02254879724729e-06\\
12.03	5.96262343546092e-06\\
12.04	5.90329434098699e-06\\
12.05	5.84455558086657e-06\\
12.06	5.78640128117473e-06\\
12.07	5.728825626433e-06\\
12.08	5.67182285902797e-06\\
12.09	5.61538727863537e-06\\
12.1	5.55951324165015e-06\\
12.11	5.50419516062203e-06\\
12.12	5.44942750369681e-06\\
12.13	5.39520479406318e-06\\
12.14	5.34152160940495e-06\\
12.15	5.28837258135897e-06\\
12.16	5.2357523949781e-06\\
12.17	5.18365578819988e-06\\
12.18	5.1320775513202e-06\\
12.19	5.08101252647241e-06\\
12.2	5.03045560711145e-06\\
12.21	4.98040173750325e-06\\
12.22	4.93084591221917e-06\\
12.23	4.88178317563535e-06\\
12.24	4.83320862143726e-06\\
12.25	4.78511739212901e-06\\
12.26	4.73750467854758e-06\\
12.27	4.69036571938194e-06\\
12.28	4.64369580069688e-06\\
12.29	4.59749025546166e-06\\
12.3	4.55174446308323e-06\\
12.31	4.50645384894426e-06\\
12.32	4.46161388394555e-06\\
12.33	4.41722008405328e-06\\
12.34	4.37326800985043e-06\\
12.35	4.32975326609298e-06\\
12.36	4.28667150127027e-06\\
12.37	4.24401840716992e-06\\
12.38	4.201789718447e-06\\
12.39	4.15998121219741e-06\\
12.4	4.11858870753571e-06\\
12.41	4.07760806517693e-06\\
12.42	4.03703518702269e-06\\
12.43	3.99686601575135e-06\\
12.44	3.95709653441233e-06\\
12.45	3.91772276602433e-06\\
12.46	3.87874077317772e-06\\
12.47	3.84014665764073e-06\\
12.48	3.80193655996962e-06\\
12.49	3.76410665912281e-06\\
12.5	3.72665317207867e-06\\
12.51	3.6895723534573e-06\\
12.52	3.65286049514593e-06\\
12.53	3.61651392592812e-06\\
12.54	3.5805290111167e-06\\
12.55	3.54490215219015e-06\\
12.56	3.50962978643294e-06\\
12.57	3.47470838657905e-06\\
12.58	3.44013446045943e-06\\
12.59	3.40590455065264e-06\\
12.6	3.37201523413918e-06\\
12.61	3.33846312195916e-06\\
12.62	3.30524485887339e-06\\
12.63	3.2723571230279e-06\\
12.64	3.23979662562167e-06\\
12.65	3.20756011057786e-06\\
12.66	3.17564435421807e-06\\
12.67	3.14404616494008e-06\\
12.68	3.11276238289864e-06\\
12.69	3.08178987968946e-06\\
12.7	3.05112555803642e-06\\
12.71	3.02076635148179e-06\\
12.72	2.99070922407964e-06\\
12.73	2.96095117009214e-06\\
12.74	2.93148921368913e-06\\
12.75	2.9023204086504e-06\\
12.76	2.87344183807115e-06\\
12.77	2.84485061407025e-06\\
12.78	2.81654387750146e-06\\
12.79	2.78851879766757e-06\\
12.8	2.7607725720372e-06\\
12.81	2.7333024259647e-06\\
12.82	2.70610561241254e-06\\
12.83	2.67917941167673e-06\\
12.84	2.65252113111474e-06\\
12.85	2.6261281048763e-06\\
12.86	2.5999976936368e-06\\
12.87	2.57412728433333e-06\\
12.88	2.54851428990342e-06\\
12.89	2.52315614902625e-06\\
12.9	2.49805032586664e-06\\
12.91	2.47319430982132e-06\\
12.92	2.44858561526798e-06\\
12.93	2.42422178131667e-06\\
12.94	2.40010037156368e-06\\
12.95	2.37621897384794e-06\\
12.96	2.35257520000977e-06\\
12.97	2.32916668565209e-06\\
12.98	2.30599108990395e-06\\
12.99	2.28304609518647e-06\\
13	2.26032940698105e-06\\
13.01	2.23783875359995e-06\\
13.02	2.21557188595908e-06\\
13.03	2.19352657735311e-06\\
13.04	2.17170062323283e-06\\
13.05	2.15009184098463e-06\\
13.06	2.12869806971228e-06\\
13.07	2.10751717002081e-06\\
13.08	2.08654702380262e-06\\
13.09	2.06578553402561e-06\\
13.1	2.04523062452349e-06\\
13.11	2.02488023978819e-06\\
13.12	2.00473234476427e-06\\
13.13	1.98478492464545e-06\\
13.14	1.96503598467308e-06\\
13.15	1.94548354993672e-06\\
13.16	1.92612566517659e-06\\
13.17	1.90696039458808e-06\\
13.18	1.88798582162818e-06\\
13.19	1.86920004882377e-06\\
13.2	1.85060119758191e-06\\
13.21	1.83218740800198e-06\\
13.22	1.81395683868968e-06\\
13.23	1.79590766657288e-06\\
13.24	1.77803808671934e-06\\
13.25	1.76034631215617e-06\\
13.26	1.74283057369118e-06\\
13.27	1.72548911973592e-06\\
13.28	1.70832021613054e-06\\
13.29	1.69132214597039e-06\\
13.3	1.67449320943427e-06\\
13.31	1.65783172361451e-06\\
13.32	1.64133602234864e-06\\
13.33	1.62500445605279e-06\\
13.34	1.60883539155672e-06\\
13.35	1.59282721194051e-06\\
13.36	1.57697831637286e-06\\
13.37	1.56128711995099e-06\\
13.38	1.54575205354219e-06\\
13.39	1.53037156362688e-06\\
13.4	1.51514411214325e-06\\
13.41	1.50006817633345e-06\\
13.42	1.48514224859136e-06\\
13.43	1.47036483631174e-06\\
13.44	1.45573446174106e-06\\
13.45	1.44124966182967e-06\\
13.46	1.42690898808551e-06\\
13.47	1.41271100642925e-06\\
13.48	1.3986542970509e-06\\
13.49	1.3847374542678e-06\\
13.5	1.37095908638408e-06\\
13.51	1.35731781555147e-06\\
13.52	1.34381227763152e-06\\
13.53	1.33044112205918e-06\\
13.54	1.31720301170775e-06\\
13.55	1.30409662275516e-06\\
13.56	1.2911206445516e-06\\
13.57	1.27827377948842e-06\\
13.58	1.26555474286844e-06\\
13.59	1.25296226277737e-06\\
13.6	1.24049507995671e-06\\
13.61	1.22815194767781e-06\\
13.62	1.21593163161713e-06\\
13.63	1.20383290973289e-06\\
13.64	1.19185457214283e-06\\
13.65	1.17999542100319e-06\\
13.66	1.16825427038899e-06\\
13.67	1.15662994617537e-06\\
13.68	1.14512128592024e-06\\
13.69	1.13372713874797e-06\\
13.7	1.12244636523434e-06\\
13.71	1.11127783729262e-06\\
13.72	1.10022043806069e-06\\
13.73	1.08927306178943e-06\\
13.74	1.07843461373207e-06\\
13.75	1.06770401003478e-06\\
13.76	1.05708017762826e-06\\
13.77	1.0465620541204e-06\\
13.78	1.03614858769009e-06\\
13.79	1.02583873698201e-06\\
13.8	1.01563147100249e-06\\
13.81	1.00552576901644e-06\\
13.82	9.9552062044523e-07\\
13.83	9.85615024765668e-07\\
13.84	9.75807991409932e-07\\
13.85	9.66098539666513e-07\\
13.86	9.56485698582146e-07\\
13.87	9.46968506864709e-07\\
13.88	9.37546012787105e-07\\
13.89	9.28217274092067e-07\\
13.9	9.18981357897959e-07\\
13.91	9.09837340605457e-07\\
13.92	9.00784307805218e-07\\
13.93	8.91821354186416e-07\\
13.94	8.82947583446219e-07\\
13.95	8.74162108200159e-07\\
13.96	8.65464049893389e-07\\
13.97	8.56852538712833e-07\\
13.98	8.48326713500191e-07\\
13.99	8.39885721665843e-07\\
14	8.31528719103568e-07\\
14.01	8.23254870106146e-07\\
14.02	8.15063347281783e-07\\
14.03	8.06953331471369e-07\\
14.04	7.98924011666567e-07\\
14.05	7.90974584928702e-07\\
14.06	7.8310425630848e-07\\
14.07	7.75312238766476e-07\\
14.08	7.67597753094445e-07\\
14.09	7.5996002783739e-07\\
14.1	7.52398299216421e-07\\
14.11	7.44911811052375e-07\\
14.12	7.37499814690194e-07\\
14.13	7.30161568924071e-07\\
14.14	7.22896339923307e-07\\
14.15	7.15703401158953e-07\\
14.16	7.08582033331135e-07\\
14.17	7.01531524297137e-07\\
14.18	6.94551169000182e-07\\
14.19	6.8764026939892e-07\\
14.2	6.80798134397634e-07\\
14.21	6.74024079777121e-07\\
14.22	6.67317428126276e-07\\
14.23	6.6067750877434e-07\\
14.24	6.5410365772385e-07\\
14.25	6.47595217584221e-07\\
14.26	6.41151537506014e-07\\
14.27	6.34771973115853e-07\\
14.28	6.28455886451981e-07\\
14.29	6.22202645900471e-07\\
14.3	6.16011626132053e-07\\
14.31	6.09882208039595e-07\\
14.32	6.03813778676175e-07\\
14.33	5.97805731193804e-07\\
14.34	5.91857464782726e-07\\
14.35	5.85968384611342e-07\\
14.36	5.80137901766728e-07\\
14.37	5.74365433195739e-07\\
14.38	5.68650401646712e-07\\
14.39	5.62992235611724e-07\\
14.4	5.57390369269461e-07\\
14.41	5.51844242428616e-07\\
14.42	5.46353300471887e-07\\
14.43	5.40916994300501e-07\\
14.44	5.35534780279311e-07\\
14.45	5.30206120182429e-07\\
14.46	5.24930481139405e-07\\
14.47	5.19707335581939e-07\\
14.48	5.14536161191121e-07\\
14.49	5.09416440845205e-07\\
14.5	5.04347662567888e-07\\
14.51	4.99329319477119e-07\\
14.52	4.94360909734407e-07\\
14.53	4.89441936494637e-07\\
14.54	4.84571907856387e-07\\
14.55	4.79750336812732e-07\\
14.56	4.74976741202554e-07\\
14.57	4.70250643662309e-07\\
14.58	4.65571571578309e-07\\
14.59	4.60939057039443e-07\\
14.6	4.56352636790399e-07\\
14.61	4.5181185218533e-07\\
14.62	4.47316249141988e-07\\
14.63	4.42865378096328e-07\\
14.64	4.38458793957531e-07\\
14.65	4.34096056063515e-07\\
14.66	4.29776728136852e-07\\
14.67	4.25500378241152e-07\\
14.68	4.21266578737861e-07\\
14.69	4.170749062435e-07\\
14.7	4.12924941587327e-07\\
14.71	4.08816269769418e-07\\
14.72	4.04748479919168e-07\\
14.73	4.007211652542e-07\\
14.74	3.96733923039694e-07\\
14.75	3.92786354548104e-07\\
14.76	3.88878065019292e-07\\
14.77	3.85008663621048e-07\\
14.78	3.81177763410008e-07\\
14.79	3.77384981292959e-07\\
14.8	3.73629937988526e-07\\
14.81	3.69912257989253e-07\\
14.82	3.66231569524039e-07\\
14.83	3.62587504520971e-07\\
14.84	3.58979698570514e-07\\
14.85	3.55407790889063e-07\\
14.86	3.51871424282876e-07\\
14.87	3.48370245112344e-07\\
14.88	3.44903903256634e-07\\
14.89	3.41472052078669e-07\\
14.9	3.38074348390474e-07\\
14.91	3.34710452418847e-07\\
14.92	3.31380027771388e-07\\
14.93	3.28082741402858e-07\\
14.94	3.24818263581871e-07\\
14.95	3.21586267857924e-07\\
14.96	3.18386431028753e-07\\
14.97	3.15218433108009e-07\\
14.98	3.12081957293257e-07\\
14.99	3.08976689934304e-07\\
15	3.05902320501826e-07\\
15.01	3.02858541556317e-07\\
15.02	2.99845048717348e-07\\
15.03	2.96861540633121e-07\\
15.04	2.93907718950344e-07\\
15.05	2.90983288284385e-07\\
15.06	2.88087956189742e-07\\
15.07	2.85221433130791e-07\\
15.08	2.82383432452839e-07\\
15.09	2.79573670353453e-07\\
15.1	2.76791865854081e-07\\
15.11	2.74037740771955e-07\\
15.12	2.71311019692271e-07\\
15.13	2.68611429940651e-07\\
15.14	2.65938701555867e-07\\
15.15	2.63292567262856e-07\\
15.16	2.60672762445982e-07\\
15.17	2.58079025122581e-07\\
15.18	2.55511095916759e-07\\
15.19	2.52968718033455e-07\\
15.2	2.50451637232762e-07\\
15.21	2.47959601804503e-07\\
15.22	2.45492362543058e-07\\
15.23	2.43049672722445e-07\\
15.24	2.40631288071646e-07\\
15.25	2.38236966750182e-07\\
15.26	2.35866469323924e-07\\
15.27	2.33519558741154e-07\\
15.28	2.31196000308858e-07\\
15.29	2.28895561669258e-07\\
15.3	2.26618012776571e-07\\
15.31	2.24363125874011e-07\\
15.32	2.22130675471008e-07\\
15.33	2.19920438320662e-07\\
15.34	2.17732193397416e-07\\
15.35	2.15565721874953e-07\\
15.36	2.13420807104317e-07\\
15.37	2.11297234592242e-07\\
15.38	2.09194791979709e-07\\
15.39	2.07113269020702e-07\\
15.4	2.05052457561193e-07\\
15.41	2.03012151518317e-07\\
15.42	2.00992146859771e-07\\
15.43	1.98992241583405e-07\\
15.44	1.97012235697024e-07\\
15.45	1.95051931198391e-07\\
15.46	1.9311113205542e-07\\
15.47	1.91189644186583e-07\\
15.48	1.89287275441489e-07\\
15.49	1.87403835581679e-07\\
15.5	1.85539136261598e-07\\
15.51	1.83692991009759e-07\\
15.52	1.818652152101e-07\\
15.53	1.80055626083515e-07\\
15.54	1.78264042669587e-07\\
15.55	1.76490285808479e-07\\
15.56	1.74734178123028e-07\\
15.57	1.72995544001001e-07\\
15.58	1.71274209577538e-07\\
15.59	1.69570002717762e-07\\
15.6	1.67882752999566e-07\\
15.61	1.66212291696573e-07\\
15.62	1.6455845176126e-07\\
15.63	1.62921067808257e-07\\
15.64	1.61299976097801e-07\\
15.65	1.59695014519373e-07\\
15.66	1.58106022575476e-07\\
15.67	1.56532841365592e-07\\
15.68	1.5497531357029e-07\\
15.69	1.53433283435491e-07\\
15.7	1.51906596756896e-07\\
15.71	1.50395100864567e-07\\
15.72	1.48898644607654e-07\\
15.73	1.47417078339284e-07\\
15.74	1.45950253901596e-07\\
15.75	1.44498024610924e-07\\
15.76	1.43060245243129e-07\\
15.77	1.41636772019075e-07\\
15.78	1.40227462590254e-07\\
15.79	1.38832176024549e-07\\
15.8	1.3745077279214e-07\\
15.81	1.36083114751553e-07\\
15.82	1.34729065135844e-07\\
15.83	1.33388488538923e-07\\
15.84	1.32061250902013e-07\\
15.85	1.30747219500245e-07\\
15.86	1.29446262929384e-07\\
15.87	1.28158251092688e-07\\
15.88	1.268830551879e-07\\
15.89	1.25620547694366e-07\\
15.9	1.24370602360287e-07\\
15.91	1.23133094190086e-07\\
15.92	1.21907899431915e-07\\
15.93	1.20694895565278e-07\\
15.94	1.19493961288777e-07\\
15.95	1.18304976507983e-07\\
15.96	1.17127822323428e-07\\
15.97	1.15962381018712e-07\\
15.98	1.14808536048733e-07\\
15.99	1.13666172028034e-07\\
16	1.12535174719259e-07\\
16.01	1.11415431021736e-07\\
16.02	1.10306828960162e-07\\
16.03	1.09209257673406e-07\\
16.04	1.08122607403426e-07\\
16.05	1.07046769484288e-07\\
16.06	1.05981636331305e-07\\
16.07	1.04927101430273e-07\\
16.08	1.03883059326824e-07\\
16.09	1.02849405615877e-07\\
16.1	1.018260369312e-07\\
16.11	1.00812850935071e-07\\
16.12	9.98097463080468e-08\\
16.13	9.88166227388286e-08\\
16.14	9.78333809142314e-08\\
16.15	9.6859922509254e-08\\
16.16	9.5896150177244e-08\\
16.17	9.49419675401656e-08\\
16.18	9.399727917896e-08\\
16.19	9.30619906240034e-08\\
16.2	9.21360083456613e-08\\
16.21	9.12192397449338e-08\\
16.22	9.03115931441974e-08\\
16.23	8.9412977778035e-08\\
16.24	8.85233037841618e-08\\
16.25	8.76424821944364e-08\\
16.26	8.67704249259663e-08\\
16.27	8.59070447722975e-08\\
16.28	8.50522553946953e-08\\
16.29	8.42059713135101e-08\\
16.3	8.33681078996277e-08\\
16.31	8.25385813660093e-08\\
16.32	8.17173087593096e-08\\
16.33	8.0904207951584e-08\\
16.34	8.00991976320738e-08\\
16.35	7.93021972990762e-08\\
16.36	7.85131272518943e-08\\
16.37	7.77319085828651e-08\\
16.38	7.69584631694713e-08\\
16.39	7.61927136665264e-08\\
16.4	7.54345834984426e-08\\
16.41	7.46839968515707e-08\\
16.42	7.39408786666209e-08\\
16.43	7.32051546311555e-08\\
16.44	7.24767511721576e-08\\
16.45	7.17555954486746e-08\\
16.46	7.10416153445327e-08\\
16.47	7.03347394611271e-08\\
16.48	6.96348971102798e-08\\
16.49	6.89420183071731e-08\\
16.5	6.82560337633487e-08\\
16.51	6.75768748797811e-08\\
16.52	6.69044737400155e-08\\
16.53	6.62387631033778e-08\\
16.54	6.55796763982499e-08\\
16.55	6.49271477154114e-08\\
16.56	6.42811118014509e-08\\
16.57	6.36415040522381e-08\\
16.58	6.30082605064654e-08\\
16.59	6.23813178392503e-08\\
16.6	6.17606133558036e-08\\
16.61	6.11460849851602e-08\\
16.62	6.05376712739702e-08\\
16.63	5.99353113803561e-08\\
16.64	5.93389450678261e-08\\
16.65	5.87485126992524e-08\\
16.66	5.81639552309056e-08\\
16.67	5.75852142065521e-08\\
16.68	5.70122317516072e-08\\
16.69	5.64449505673477e-08\\
16.7	5.58833139251827e-08\\
16.71	5.53272656609796e-08\\
16.72	5.4776750169449e-08\\
16.73	5.42317123985826e-08\\
16.74	5.36920978441495e-08\\
16.75	5.31578525442442e-08\\
16.76	5.26289230738919e-08\\
16.77	5.21052565397043e-08\\
16.78	5.15868005745919e-08\\
16.79	5.10735033325263e-08\\
16.8	5.05653134833552e-08\\
16.81	5.00621802076705e-08\\
16.82	4.9564053191725e-08\\
16.83	4.90708826224023e-08\\
16.84	4.85826191822343e-08\\
16.85	4.80992140444701e-08\\
16.86	4.76206188681934e-08\\
16.87	4.71467857934873e-08\\
16.88	4.66776674366498e-08\\
16.89	4.6213216885454e-08\\
16.9	4.57533876944581e-08\\
16.91	4.52981338803594e-08\\
16.92	4.48474099173973e-08\\
16.93	4.44011707328001e-08\\
16.94	4.39593717022771e-08\\
16.95	4.35219686455574e-08\\
16.96	4.30889178219706e-08\\
16.97	4.26601759260736e-08\\
16.98	4.22357000833194e-08\\
16.99	4.18154478457701e-08\\
17	4.13993771878517e-08\\
17.01	4.09874465021517e-08\\
17.02	4.05796145952582e-08\\
17.03	4.01758406836406e-08\\
17.04	3.97760843895715e-08\\
17.05	3.93803057370881e-08\\
17.06	3.89884651479956e-08\\
17.07	3.86005234379082e-08\\
17.08	3.82164418123319e-08\\
17.09	3.78361818627839e-08\\
17.1	3.74597055629525e-08\\
17.11	3.70869752648939e-08\\
17.12	3.67179536952677e-08\\
17.13	3.63526039516095e-08\\
17.14	3.59908894986403e-08\\
17.15	3.56327741646136e-08\\
17.16	3.52782221376972e-08\\
17.17	3.49271979623933e-08\\
17.18	3.45796665359919e-08\\
17.19	3.42355931050604e-08\\
17.2	3.38949432619692e-08\\
17.21	3.35576829414501e-08\\
17.22	3.322377841719e-08\\
17.23	3.28931962984581e-08\\
17.24	3.25659035267673e-08\\
17.25	3.22418673725673e-08\\
17.26	3.19210554319731e-08\\
17.27	3.16034356235229e-08\\
17.28	3.12889761849713e-08\\
17.29	3.09776456701126e-08\\
17.3	3.06694129456356e-08\\
17.31	3.03642471880111e-08\\
17.32	3.0062117880409e-08\\
17.33	2.97629948096469e-08\\
17.34	2.94668480631682e-08\\
17.35	2.91736480260516e-08\\
17.36	2.88833653780492e-08\\
17.37	2.85959710906541e-08\\
17.38	2.83114364241981e-08\\
17.39	2.80297329249775e-08\\
17.4	2.77508324224076e-08\\
17.41	2.74747070262056e-08\\
17.42	2.72013291236019e-08\\
17.43	2.69306713765785e-08\\
17.44	2.6662706719135e-08\\
17.45	2.63974083545825e-08\\
17.46	2.61347497528632e-08\\
17.47	2.58747046478984e-08\\
17.48	2.56172470349606e-08\\
17.49	2.53623511680742e-08\\
17.5	2.51099915574398e-08\\
17.51	2.48601429668864e-08\\
17.52	2.46127804113463e-08\\
17.53	2.43678791543582e-08\\
17.54	2.41254147055922e-08\\
17.55	2.38853628184012e-08\\
17.56	2.36476994873968e-08\\
17.57	2.34124009460474e-08\\
17.58	2.31794436643032e-08\\
17.59	2.29488043462415e-08\\
17.6	2.27204599277386e-08\\
17.61	2.24943875741622e-08\\
17.62	2.22705646780886e-08\\
17.63	2.20489688570418e-08\\
17.64	2.18295779512548e-08\\
17.65	2.16123700214543e-08\\
17.66	2.13973233466663e-08\\
17.67	2.11844164220442e-08\\
17.68	2.0973627956718e-08\\
17.69	2.07649368716655e-08\\
17.7	2.05583222976045e-08\\
17.71	2.03537635729051e-08\\
17.72	2.01512402415246e-08\\
17.73	1.9950732050961e-08\\
17.74	1.97522189502281e-08\\
17.75	1.95556810878505e-08\\
17.76	1.93610988098782e-08\\
17.77	1.91684526579211e-08\\
17.78	1.89777233672035e-08\\
17.79	1.87888918646376e-08\\
17.8	1.86019392669155e-08\\
17.81	1.84168468786219e-08\\
17.82	1.82335961903634e-08\\
17.83	1.80521688769188e-08\\
17.84	1.78725467954053e-08\\
17.85	1.76947119834653e-08\\
17.86	1.75186466574692e-08\\
17.87	1.73443332107378e-08\\
17.88	1.71717542117812e-08\\
17.89	1.70008924025555e-08\\
17.9	1.68317306967376e-08\\
17.91	1.66642521780158e-08\\
17.92	1.64984400983987e-08\\
17.93	1.63342778765403e-08\\
17.94	1.61717490960814e-08\\
17.95	1.60108375040087e-08\\
17.96	1.58515270090287e-08\\
17.97	1.56938016799594e-08\\
17.98	1.55376457441362e-08\\
17.99	1.53830435858355e-08\\
18	1.52299797447126e-08\\
18.01	1.50784389142559e-08\\
18.02	1.49284059402561e-08\\
18.03	1.47798658192906e-08\\
18.04	1.46328036972237e-08\\
18.05	1.44872048677205e-08\\
18.06	1.43430547707769e-08\\
18.07	1.42003389912628e-08\\
18.08	1.40590432574816e-08\\
18.09	1.3919153439742e-08\\
18.1	1.37806555489457e-08\\
18.11	1.36435357351883e-08\\
18.12	1.3507780286374e-08\\
18.13	1.33733756268449e-08\\
18.14	1.32403083160229e-08\\
18.15	1.31085650470662e-08\\
18.16	1.29781326455381e-08\\
18.17	1.28489980680896e-08\\
18.18	1.27211484011555e-08\\
18.19	1.25945708596625e-08\\
18.2	1.2469252785751e-08\\
18.21	1.23451816475091e-08\\
18.22	1.22223450377197e-08\\
18.23	1.21007306726193e-08\\
18.24	1.19803263906702e-08\\
18.25	1.18611201513438e-08\\
18.26	1.17431000339168e-08\\
18.27	1.16262542362792e-08\\
18.28	1.15105710737538e-08\\
18.29	1.1396038977928e-08\\
18.3	1.12826464954966e-08\\
18.31	1.11703822871171e-08\\
18.32	1.10592351262749e-08\\
18.33	1.09491938981614e-08\\
18.34	1.08402475985621e-08\\
18.35	1.07323853327562e-08\\
18.36	1.06255963144273e-08\\
18.37	1.05198698645845e-08\\
18.38	1.04151954104948e-08\\
18.39	1.03115624846255e-08\\
18.4	1.02089607235976e-08\\
18.41	1.01073798671496e-08\\
18.42	1.00068097571111e-08\\
18.43	9.90724033638746e-09\\
18.44	9.80866164795344e-09\\
18.45	9.71106383385817e-09\\
18.46	9.61443713423882e-09\\
18.47	9.51877188634499e-09\\
18.48	9.4240585235721e-09\\
18.49	9.33028757450501e-09\\
18.5	9.23744966197059e-09\\
18.51	9.14553550210028e-09\\
18.52	9.05453590340152e-09\\
18.53	8.96444176583853e-09\\
18.54	8.87524407992255e-09\\
18.55	8.7869339258106e-09\\
18.56	8.69950247241372e-09\\
18.57	8.61294097651367e-09\\
18.58	8.52724078188877e-09\\
18.59	8.44239331844809e-09\\
18.6	8.35839010137461e-09\\
18.61	8.27522273027664e-09\\
18.62	8.19288288834771e-09\\
18.63	8.11136234153507e-09\\
18.64	8.03065293771605e-09\\
18.65	7.95074660588306e-09\\
18.66	7.87163535533627e-09\\
18.67	7.79331127488474e-09\\
18.68	7.71576653205516e-09\\
18.69	7.6389933723086e-09\\
18.7	7.56298411826514e-09\\
18.71	7.48773116893599e-09\\
18.72	7.41322699896355e-09\\
18.73	7.3394641578687e-09\\
18.74	7.2664352693059e-09\\
18.75	7.19413303032538e-09\\
18.76	7.12255021064303e-09\\
18.77	7.05167965191725e-09\\
18.78	6.98151426703305e-09\\
18.79	6.91204703939353e-09\\
18.8	6.84327102221799e-09\\
18.81	6.77517933784743e-09\\
18.82	6.70776517705664e-09\\
18.83	6.6410217983734e-09\\
18.84	6.57494252740417e-09\\
18.85	6.50952075616682e-09\\
18.86	6.44474994242974e-09\\
18.87	6.38062360905751e-09\\
18.88	6.31713534336342e-09\\
18.89	6.25427879646794e-09\\
18.9	6.19204768266404e-09\\
18.91	6.13043577878844e-09\\
18.92	6.06943692359944e-09\\
18.93	6.0090450171607e-09\\
18.94	5.94925402023121e-09\\
18.95	5.89005795366149e-09\\
18.96	5.83145089779551e-09\\
18.97	5.7734269918789e-09\\
18.98	5.71598043347265e-09\\
18.99	5.65910547787311e-09\\
19	5.60279643753727e-09\\
19.01	5.54704768151419e-09\\
19.02	5.49185363488185e-09\\
19.03	5.43720877818953e-09\\
19.04	5.38310764690607e-09\\
19.05	5.32954483087322e-09\\
19.06	5.27651497376478e-09\\
19.07	5.22401277255081e-09\\
19.08	5.17203297696747e-09\\
19.09	5.12057038899185e-09\\
19.1	5.06961986232229e-09\\
19.11	5.01917630186367e-09\\
19.12	4.96923466321788e-09\\
19.13	4.91978995217948e-09\\
19.14	4.87083722423611e-09\\
19.15	4.82237158407423e-09\\
19.16	4.7743881850894e-09\\
19.17	4.72688222890174e-09\\
19.18	4.67984896487608e-09\\
19.19	4.63328368964677e-09\\
19.2	4.58718174664752e-09\\
19.21	4.54153852564559e-09\\
19.22	4.49634946228087e-09\\
19.23	4.45161003760933e-09\\
19.24	4.40731577765125e-09\\
19.25	4.3634622529437e-09\\
19.26	4.32004507809768e-09\\
19.27	4.27705991135952e-09\\
19.28	4.23450245417672e-09\\
19.29	4.19236845076812e-09\\
19.3	4.15065368769822e-09\\
19.31	4.10935399345601e-09\\
19.32	4.06846523803759e-09\\
19.33	4.0279833325334e-09\\
19.34	3.9879042287191e-09\\
19.35	3.94822391865094e-09\\
19.36	3.90893843426486e-09\\
19.37	3.87004384697966e-09\\
19.38	3.83153626730421e-09\\
19.39	3.79341184444843e-09\\
19.4	3.7556667659383e-09\\
19.41	3.71829725723449e-09\\
19.42	3.68129958135498e-09\\
19.43	3.64467003850139e-09\\
19.44	3.60840496568887e-09\\
19.45	3.57250073637995e-09\\
19.46	3.53695376012174e-09\\
19.47	3.50176048218703e-09\\
19.48	3.46691738321867e-09\\
19.49	3.43242097887775e-09\\
19.5	3.39826781949507e-09\\
19.51	3.36445448972624e-09\\
19.52	3.33097760821011e-09\\
19.53	3.29783382723062e-09\\
19.54	3.26501983238206e-09\\
19.55	3.23253234223759e-09\\
19.56	3.20036810802114e-09\\
19.57	3.16852391328247e-09\\
19.58	3.13699657357558e-09\\
19.59	3.1057829361402e-09\\
19.6	3.07487987958661e-09\\
19.61	3.04428431358339e-09\\
19.62	3.01399317854843e-09\\
19.63	2.984003445343e-09\\
19.64	2.95431211496878e-09\\
19.65	2.924916218268e-09\\
19.66	2.89581281562647e-09\\
19.67	2.8669989966797e-09\\
19.68	2.83847188002177e-09\\
19.69	2.81022861291724e-09\\
19.7	2.78226637101587e-09\\
19.71	2.75458235807016e-09\\
19.72	2.72717380565576e-09\\
19.73	2.70003797289457e-09\\
19.74	2.67317214618071e-09\\
19.75	2.64657363890912e-09\\
19.76	2.6202397912069e-09\\
19.77	2.59416796966735e-09\\
19.78	2.56835556708657e-09\\
19.79	2.54280000220282e-09\\
19.8	2.51749871943828e-09\\
19.81	2.49244918864362e-09\\
19.82	2.46764890484486e-09\\
19.83	2.44309538799297e-09\\
19.84	2.4187861827158e-09\\
19.85	2.39471885807256e-09\\
19.86	2.37089100731074e-09\\
19.87	2.34730024762539e-09\\
19.88	2.3239442199209e-09\\
19.89	2.30082058857502e-09\\
19.9	2.27792704120537e-09\\
19.91	2.25526128843811e-09\\
19.92	2.23282106367908e-09\\
19.93	2.21060412288712e-09\\
19.94	2.18860824434961e-09\\
19.95	2.1668312284604e-09\\
19.96	2.14527089749972e-09\\
19.97	2.12392509541653e-09\\
19.98	2.10279168761282e-09\\
19.99	2.08186856073021e-09\\
20	2.06115362243856e-09\\
}
\closedcycle;
%1{$\text{data}5$}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.0367879441171441\\
};
%1{$\text{data}6$}

\node[right, align=left]
at (axis cs:1.2,0.037) {$(\delta_0,\tau_0)$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/benchmark1.tikz <==
\setlength{\fwidth}{6.6cm}
\setlength{\fheight}{2.8cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\set(groot,'defaulttextinterpreter','latex')
%\set(groot,'defaultlegendinterpreter','latex')
%\set(groot,'DefaultTextarrowshapeInterpreter','latex')
%\set(groot,'defaultAxesTickLabelInterpreter','latex');
\begin{tikzpicture}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0.2\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$N_{\mathrm{stages}}$},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CPU Time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.4,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.6, transform shape}},
%legend columns =2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	3.86120130000002\\
15	2.80534904000001\\
20	5.86119481999999\\
25	11.7108426799999\\
30	8.73528289999998\\
35	8.98663539999997\\
40	9.25713756\\
45	15.72612856\\
50	14.3777078000001\\
55	16.9498641400002\\
60	31.8276063599999\\
65	45.0521911999994\\
70	38.7653773400004\\
75	36.8250328600006\\
80	39.1195965000003\\
};
\addlegendentry{NOSNOC-FESD}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	1.60836105999999\\
15	2.94137601999996\\
20	2.76481038000004\\
25	14.3207663000002\\
30	15.1147783000002\\
35	13.3354796400002\\
40	11.3314035\\
45	8.18280294000001\\
50	10.3416941799999\\
55	14.1938589399999\\
60	12.60611316\\
65	12.84027466\\
70	31.8993233400004\\
75	11.8186898200001\\
80	17.2425136599999\\
};
\addlegendentry{NOSNOC-Std}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	3.67230529785156\\
15	12.4291172027588\\
20	55.1433258056639\\
25	114.579425811768\\
30	608.854467010497\\
};
\addlegendentry{Gurobi}

\addplot [color=mycolor4, line width=1.5pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	166.67662\\
15	601.433678900001\\
};
\addlegendentry{Bonmin}

\end{axis}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0.60\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU Time [s]},
ymode=log,
ymin=1e-15,
ymax=500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.86120130000001	5.93061917745937e-12\\
2.80534904	6.15671673266866e-12\\
5.86119482000001	4.12118615078334e-12\\
11.71084268	6.85429631568677e-12\\
8.73528290000002	7.4413250270568e-12\\
8.9866354	4.97401357734563e-12\\
9.25713756	7.84502251283562e-12\\
15.72612856	8.07176626008191e-12\\
14.3777078	7.31426441956397e-12\\
16.94986414	4.43379556715193e-12\\
31.8276063600001	8.43611014102528e-12\\
45.0521911999999	1.44103959245599e-06\\
38.7653773399999	8.8670916152467e-12\\
36.82503286	4.57598348362212e-12\\
39.1195964999999	7.75839970870266e-12\\
};
%\addlegendentry{NOSNOC-FESD}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.60836106	0.0113893431852175\\
2.94137602	6.24826460836239\\
2.76481038	0.00389905242161694\\
14.3207663	3.48932359394875\\
15.1147783	4.57688361382779\\
13.33547964	1.86384769470769\\
11.3314035	1.887452256724\\
8.18280294000001	1.34373453126992\\
10.34169418	1.05479737495328e-11\\
14.19385894	0.0002278305262314\\
12.60611316	0.00226498033853903\\
12.84027466	0.00685772264202623\\
31.89932334	0.0227819074816466\\
11.81868982	0.000102657308993542\\
17.24251366	4.76122973981835\\
};
%\addlegendentry{NOSNOC-Std}
%
\addplot [color=mycolor3, line width=1.5pt, draw=none, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3.67230529785156	0.826500601659729\\
12.4291172027588	0.374202941908438\\
55.1433258056641	17.1098505651844\\
114.579425811768	6.49211236800165\\
608.854467010498	11.4357965915407\\
};
%\addlegendentry{Gurobi}

\addplot [color=mycolor4, line width=1.5pt, draw=none, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
166.67662	0.826500445387168\\
};
%\addlegendentry{Bonmin}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_fesd_color_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{2.0cm}
\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.113,0.613)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0606060606060606	2.48542820536344\\
0.0317460317460318	1.98054886437449\\
0.019047619047619	3.34714748262128\\
0.0105820105820106	4.43472867723534\\
0.00600600600600601	2.95610257803858\\
0.0033500837520938	1.79009451581479\\
0.00188857412653447	1.13011312143233\\
0.00105652403592182	0.668813874024321\\
0.000593647966755714	0.385355230844331\\
0.000333166749958354	0.217633466258854\\
};
%\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0606060606060605	0.197819166688842\\
0.0317460317460317	0.0237234162433494\\
0.019047619047619	0.00436106071745909\\
0.0105820105820106	0.000785978569094566\\
0.006006006006006	0.000140318621499197\\
0.0033500837520938	2.39946960681053e-05\\
0.00188857412653447	4.26738971227845e-06\\
0.00105652403592182	7.44207777973383e-07\\
0.000593647966755713	1.31309272386319e-07\\
0.000333166749958354	2.32051867096008e-08\\
};
%\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0606060606060605	0.000278173879275908\\
0.0317460317460317	5.78371194472774e-06\\
0.019047619047619	4.54393202653256e-07\\
0.0105820105820106	2.4208873894932e-08\\
0.006006006006006	1.44058448965376e-09\\
0.0033500837520938	9.47040932750346e-11\\
0.00188857412653446	3.27649297209113e-11\\
0.00105652403592181	5.25560188891766e-11\\
0.000593647966755713	9.4407364895331e-11\\
0.000333166749958354	1.66612706167684e-10\\
};
%\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0606060606060605	4.09527568735812e-08\\
0.0317460317460317	5.23934714462457e-10\\
0.019047619047619	1.3581780511273e-11\\
0.0105820105820106	4.39801938457722e-11\\
0.006006006006006	7.824706397196e-11\\
0.0033500837520938	1.41549984310863e-10\\
0.00188857412653446	2.46458832883664e-10\\
0.00105652403592181	4.52560810607178e-10\\
0.000593647966755713	7.97706507867638e-10\\
0.000333166749958354	1.42254595936366e-09\\
};
%\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0606060606060605	4.44398614050805e-11\\
0.0317460317460317	1.97038239914392e-12\\
0.019047619047619	5.3483846090549e-12\\
0.0105820105820106	1.20739384785532e-11\\
0.006006006006006	2.30973718071438e-11\\
0.0033500837520938	4.40087780634878e-11\\
0.00188857412653446	7.99349656062417e-11\\
0.00105652403592181	1.43491385563046e-10\\
0.000593647966755713	2.58747446891489e-10\\
0.000333166749958354	4.63719546515105e-10\\
};
%\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_fesd_color_M.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{3.0cm}
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0,
xmax=30000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.661,0.608)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
66.0000000000001	2.48542820536345\\
126	1.98054886437449\\
210	3.34714748262128\\
378.000000000001	4.43472867723534\\
666.000000000001	2.95610257803859\\
1194	1.79009451581479\\
2118	1.13011312143233\\
3786	0.668813874024321\\
6738	0.385355230844331\\
12006	0.217633466258854\\
};
%\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
98.9999999999999	0.197819166688842\\
189	0.0237234162433494\\
315	0.00436106071745909\\
567	0.000785978569094566\\
999.000000000001	0.000140318621499197\\
1791	2.39946960681053e-05\\
3177	4.26738971227845e-06\\
5679	7.44207777973383e-07\\
10107	1.31309272386319e-07\\
18009	2.32051867096008e-08\\
};
%\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
132	0.000278173879275908\\
252	5.78371194472774e-06\\
420	4.54393202653256e-07\\
756.000000000001	2.4208873894932e-08\\
1332	1.44058448965376e-09\\
2388	9.47040932750346e-11\\
4236.00000000001	3.27649297209113e-11\\
7571.99999999999	5.25560188891766e-11\\
13476	9.4407364895331e-11\\
24012	1.66612706167684e-10\\
};
%\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
165	4.09527568735812e-08\\
315	5.23934714462457e-10\\
525	1.3581780511273e-11\\
945.000000000001	4.39801938457722e-11\\
1665	7.824706397196e-11\\
2985	1.41549984310863e-10\\
5295.00000000001	2.46458832883664e-10\\
9465.00000000002	4.52560810607178e-10\\
16845	7.97706507867638e-10\\
30015	1.42254595936366e-09\\
};
%\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
198	4.44398614050805e-11\\
378.000000000001	1.97038239914392e-12\\
630.000000000001	5.3483846090549e-12\\
1134	1.20739384785532e-11\\
1998	2.30973718071438e-11\\
3582	4.40087780634878e-11\\
6354.00000000002	7.99349656062417e-11\\
11358	1.43491385563046e-10\\
20214	2.58747446891489e-10\\
36018	4.63719546515105e-10\\
};
%\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_irk_color_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{3.0cm}
\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-14,
ymax=100,
legend columns = 2
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.061,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.50, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0606060606060606	2.48542820536349\\
0.0317460317460318	1.9805488643743\\
0.019047619047619	2.45787292758902\\
0.0105820105820106	4.51331710593577\\
0.00600600600600601	3.01171175443253\\
0.0033500837520938	1.81832548716838\\
0.00188857412653447	1.13011312143371\\
0.00105652403592182	0.668813874017119\\
0.000593647966755714	0.385351323708532\\
0.000333166749958354	0.207718846550657\\
};
\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0606060606060606	0.494540271404711\\
0.0317460317460318	0.26807785430018\\
0.019047619047619	0.162039262660658\\
0.0105820105820106	0.09026456751581\\
0.00600600600600601	0.0512712415258031\\
0.0033500837520938	0.0286056607091026\\
0.00188857412653447	0.0161273580189094\\
0.00105652403592182	0.00902233626236662\\
0.000593647966755714	0.00506957847421908\\
0.000333166749958354	0.00284515242738497\\
};
\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0606060606060606	0.255432109135507\\
0.0317460317460318	0.133968334692477\\
0.019047619047619	0.0804047151619292\\
0.0105820105820106	0.0446743573680091\\
0.00600600600600601	0.02535658458851\\
0.0033500837520938	0.0141437809857416\\
0.00188857412653447	0.00797343379330758\\
0.00105652403592182	0.00446057882382107\\
0.000593647966755714	0.00250634568734925\\
0.000333166749958354	0.00140660995160789\\
};
\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0606060606060606	0.224482411341033\\
0.0317460317460318	0.117762993353137\\
0.019047619047619	0.0706826720980613\\
0.0105820105820106	0.0392734509174698\\
0.00600600600600601	0.0222912399024379\\
0.0033500837520938	0.0124339713483168\\
0.00188857412653447	0.00700954770636593\\
0.00105652403592182	0.00392135269444642\\
0.000593647966755714	0.00220336113098531\\
0.000333166749958354	0.00123656914844229\\
};
\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0606060606060606	0.154998823909647\\
0.0317460317460318	0.0812377982156486\\
0.019047619047619	0.0487494591198139\\
0.0105820105820106	0.0270844786993784\\
0.00600600600600601	0.0153725179944562\\
0.0033500837520938	0.00857466535991676\\
0.00188857412653447	0.00483388426221706\\
0.00105652403592182	0.00270421873148483\\
0.000593647966755714	0.00151946775787325\\
0.000333166749958354	0.000852754811719142\\
};
\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_irk_color_M.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{3.0cm}
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0,
xmax=30000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.061,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
66.0000000000001	2.48542820536349\\
126	1.9805488643743\\
210	2.45787292758902\\
378.000000000001	4.51331710593577\\
666.000000000001	3.01171175443253\\
1194	1.81832548716838\\
2118	1.13011312143371\\
3786	0.668813874017119\\
6738	0.385351323708532\\
12006	0.207718846550656\\
};
\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
98.9999999999999	0.494540271404711\\
189	0.26807785430018\\
315	0.162039262660657\\
567	0.09026456751581\\
999.000000000001	0.0512712415258032\\
1791	0.0286056607091026\\
3177	0.0161273580189094\\
5679	0.00902233626236661\\
10107	0.00506957847421908\\
18009	0.00284515242738497\\
};
\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
132	0.255432109135507\\
252	0.133968334692477\\
420	0.0804047151619292\\
756	0.044674357368009\\
1332	0.02535658458851\\
2388	0.0141437809857416\\
4236	0.00797343379330758\\
7572.00000000001	0.00446057882382107\\
13476	0.00250634568734925\\
24012	0.00140660995160789\\
};
\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
165	0.224482411341033\\
315	0.117762993353137\\
525	0.0706826720980612\\
945.000000000001	0.0392734509174698\\
1665	0.0222912399024379\\
2985	0.0124339713483167\\
5295	0.00700954770636593\\
9465	0.00392135269444641\\
16845	0.00220336113098531\\
30015	0.00123656914844229\\
};
\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
198	0.154998823909647\\
378.000000000001	0.0812377982156485\\
630.000000000001	0.0487494591198139\\
1134	0.0270844786993785\\
1998	0.0153725179944562\\
3582	0.00857466535991675\\
6354	0.00483388426221706\\
11358	0.00270421873148483\\
20214	0.00151946775787324\\
36018	0.000852754811719142\\
};
\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_feezing_geometric_traj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{3.0cm}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.422\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
area style,
stack plots=y,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$q_x$},
ymin=-0.4,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$q_y$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[fill=mycolor1, fill opacity=0.5, draw=black] table[row sep=crcr]{%
	0	-1\\
	0.2	-1\\
	0.4	-1\\
	0.6	-1\\
	0.8	-1\\
	1	-1\\
	1.2	-1\\
	1.4	-1\\
	1.6	-1\\
	1.8	-1\\
	2	-1\\
	2.2	-1\\
	2.4	-1\\
	2.6	-1\\
	2.8	-1\\
	3	-1\\
	3.2	-1\\
	3.4	-1\\
	3.6	-1\\
	3.8	-1\\
	4	-1\\
	4.2	-1\\
	4.4	-1\\
	4.6	-1\\
	4.8	-1\\
	5	-1\\
	5.2	-1\\
	5.4	-1\\
	5.6	-1\\
	5.8	-1\\
	6	-1\\
}
\closedcycle;


\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0.000590264555223818	0.488892465190591\\
0.00531238103180698	0.400032186024853\\
0.0386352859675521	0.250040237403463\\
0.127979245527399	-2.35294717043644e-09\\
0.372034806105932	0.440021977588284\\
0.457710022154076	0.542206116795522\\
0.545800897144511	0.62213500520352\\
0.636307431287222	0.679808643556683\\
0.729561072648682	0.715210548538273\\
0.825893267194214	0.728324235573058\\
0.925304015068495	0.719149704747417\\
1.02873251381347	0.687618536554575\\
1.13711796195461	0.633662311138961\\
1.2504603597808	0.557281028080748\\
1.3719837425872	0.436965044420243\\
1.5049121572299	0.251204706490354\\
1.64924561012905	-4.16636503075551e-10\\
2.13470568272374	0.664133395990032\\
2.31131363113131	0.836655932271474\\
2.49392929814821	0.979758285095689\\
2.68255268417314	1.09344045566855\\
2.87583447517268	1.17141136641651\\
3.07242535174946	1.20737993676185\\
3.27232531425199	1.20134616697783\\
3.47418503914097	1.14701904590846\\
3.6766552048755	1.0381075616597\\
3.87973581209289	0.874611712994604\\
4.08207752769196	0.65024062285081\\
4.28233104028047	0.358703391570536\\
4.48049635722083	-1.62581059726108e-10\\
5.05031912134045	0.710805136738703\\
5.22933700922705	0.797541924629707\\
5.40086939404909	0.816096712005591\\
5.56491627658838	0.766469499197782\\
5.72012833117618	0.653271859486345\\
5.86515623861073	0.481115361425442\\
6	0.25\\
};
%\addlegendentry{$\text{data}1$}


%\addlegendentry{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=1.29\fheight,
at={(-0.168\fwidth,-0.457\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_feezing_geometric_traj1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{2.0cm}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.422\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$q_x$},
ymin=-0.4,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$q_y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]

\addplot[area legend, draw=black, fill=black, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0	0\\
6	0\\
6	-1\\
0	-1\\
}--cycle;
%\addlegendentry{$\text{data}1$}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0.000590264555223818	0.488892465190591\\
0.00531238103180698	0.400032186024853\\
0.0386352859675521	0.250040237403463\\
0.127979245527399	-2.35294717043644e-09\\
0.372034806105932	0.440021977588284\\
0.457710022154076	0.542206116795522\\
0.545800897144511	0.62213500520352\\
0.636307431287222	0.679808643556683\\
0.729561072648682	0.715210548538273\\
0.825893267194214	0.728324235573058\\
0.925304015068495	0.719149704747417\\
1.02873251381347	0.687618536554575\\
1.13711796195461	0.633662311138961\\
1.2504603597808	0.557281028080748\\
1.3719837425872	0.436965044420243\\
1.5049121572299	0.251204706490354\\
1.64924561012905	-4.16636503075551e-10\\
2.13470568272374	0.664133395990032\\
2.31131363113131	0.836655932271474\\
2.49392929814821	0.979758285095689\\
2.68255268417314	1.09344045566855\\
2.87583447517268	1.17141136641651\\
3.07242535174946	1.20737993676185\\
3.27232531425199	1.20134616697783\\
3.47418503914097	1.14701904590846\\
3.6766552048755	1.0381075616597\\
3.87973581209289	0.874611712994604\\
4.08207752769196	0.65024062285081\\
4.28233104028047	0.358703391570536\\
4.48049635722083	-1.62581059726108e-10\\
5.05031912134045	0.710805136738703\\
5.22933700922705	0.797541924629707\\
5.40086939404909	0.816096712005591\\
5.56491627658838	0.766469499197782\\
5.72012833117618	0.653271859486345\\
5.86515623861073	0.481115361425442\\
6	0.25\\
};
%\addlegendentry{$\text{data}2$}

\end{axis}
\end{tikzpicture}%

==> img/time_freezing_controls.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{2.5cm}
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.005,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
legend columns =2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\hspace{-0.1cm}
\addplot[const plot, color=black, line width=1.2pt] table[row sep=crcr] {%
0	0.149410716519576\\
0.266666666666667	3.15118411395794\\
0.533333333333333	0.26287299725844\\
0.8	0.305731927752314\\
1.06666666666667	0.389629407872067\\
1.33333333333333	0.627363868313213\\
1.6	1.44344910269868\\
1.86666666666667	0.99428027298296\\
2.13333333333333	0.76035210105646\\
2.4	0.418806204147243\\
2.66666666666667	0.0772588266599685\\
2.93333333333333	-0.264288746712863\\
3.2	-0.605836344147991\\
3.46666666666667	-0.947383905370316\\
3.73333333333333	-1.28893136502902\\
};
\addlegendentry{$u_x(t)$}

\addplot[const plot, color=black, dashed, line width=1.2pt] table[row sep=crcr] {%
0	6.99840519346678\\
0.266666666666667	4.18228424063573\\
0.533333333333333	6.99506214458658\\
0.8	6.99331989660881\\
1.06666666666667	6.98914737306555\\
1.33333333333333	6.97182865137474\\
1.6	1.52719884776084\\
1.86666666666667	6.92900142737669\\
2.13333333333333	6.08650819130734\\
2.4	4.49407873164209\\
2.66666666666667	2.90166644256796\\
2.93333333333333	1.3092854879026\\
3.2	0.0134506571449835\\
3.46666666666667	1.18071550336506\\
3.73333333333333	2.34801948708748\\
};
\addlegendentry{$u_y(t)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_freezing_controls_color.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\setlength{\fwidth}{2.5cm}
\setlength{\fheight}{1.8cm}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=0,
		xmax=4,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=-2,
		ymax=7.5,
		ylabel style={font=\color{white!15!black}},
		ylabel={$u(t)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.005,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
		legend columns =2
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\hspace{-0.1cm}
		\addplot[const plot, color=mycolor2, line width=1.2pt] table[row sep=crcr] {%
			0	0.149410716519576\\
			0.266666666666667	3.15118411395794\\
			0.533333333333333	0.26287299725844\\
			0.8	0.305731927752314\\
			1.06666666666667	0.389629407872067\\
			1.33333333333333	0.627363868313213\\
			1.6	1.44344910269868\\
			1.86666666666667	0.99428027298296\\
			2.13333333333333	0.76035210105646\\
			2.4	0.418806204147243\\
			2.66666666666667	0.0772588266599685\\
			2.93333333333333	-0.264288746712863\\
			3.2	-0.605836344147991\\
			3.46666666666667	-0.947383905370316\\
			3.73333333333333	-1.28893136502902\\
		};
		\addlegendentry{$u_x(t)$}
		
		\addplot[const plot, color=mycolor1, dashed, line width=1.2pt] table[row sep=crcr] {%
			0	6.99840519346678\\
			0.266666666666667	4.18228424063573\\
			0.533333333333333	6.99506214458658\\
			0.8	6.99331989660881\\
			1.06666666666667	6.98914737306555\\
			1.33333333333333	6.97182865137474\\
			1.6	1.52719884776084\\
			1.86666666666667	6.92900142737669\\
			2.13333333333333	6.08650819130734\\
			2.4	4.49407873164209\\
			2.66666666666667	2.90166644256796\\
			2.93333333333333	1.3092854879026\\
			3.2	0.0134506571449835\\
			3.46666666666667	1.18071550336506\\
			3.73333333333333	2.34801948708748\\
		};
		\addlegendentry{$u_y(t)$}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.227\fwidth,
		height=1.227\fheight,
		at={(-0.16\fwidth,-0.135\fheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
	\end{axis}
\end{tikzpicture}%

==> img/time_freezing_velocity.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{2.5cm}
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.005,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
legend columns = 2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.266666666666667	0.0398428577385532\\
0.533333334017721	0.880158623617279\\
0.888888889567997	0.977434258959648\\
1.06666666666667	1.03178660146357\\
1.33333333333333	1.13568777689614\\
1.6	1.30298480844634\\
1.86666666666667	1.68790456916595\\
2.13333333333333	1.95304597529473\\
2.4	2.15580653557647\\
2.66666666666667	2.26748819001578\\
2.93333333333333	2.28809054379186\\
3.2	2.21761354466856\\
3.46666666666667	2.05605718622926\\
3.73333333333333	1.80342147813074\\
4	1.45970644745661\\
};
\addlegendentry{$v_x(t)$}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.266666666666667	-0.749758608876141\\
0.533333334017721	-2.25048281249655\\
0.533333328831562	2.02540744919218\\
1.6	-0.98543038293325\\
1.86666666666667	-3.19417735307804\\
1.86666666133127	2.87463334678168\\
2.13333333333333	2.10636705055821\\
2.4	1.11343591404686\\
2.66666666666667	-0.304143075005443\\
2.93333333333333	-2.14636534294128\\
3.2	-4.41322254059003\\
3.19999999464222	3.97172582572429\\
3.46666666666667	1.3593126211956\\
3.73333333333333	-0.941829900649835\\
4	-2.93169136394108\\
};
\addlegendentry{$v_y(t)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_freezing_velocity_color.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\setlength{\fwidth}{2.5cm}
\setlength{\fheight}{1.8cm}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=0,
		xmax=4,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=-5,
		ymax=4,
		ylabel style={font=\color{white!15!black}},
		ylabel={$v(t)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.005,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
		legend columns = 2
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot [color=mycolor1, dashed, line width=1.2pt]
		table[row sep=crcr]{%
			0	0\\
			0.266666666666667	0.0398428577385532\\
			0.533333334017721	0.880158623617279\\
			0.888888889567997	0.977434258959648\\
			1.06666666666667	1.03178660146357\\
			1.33333333333333	1.13568777689614\\
			1.6	1.30298480844634\\
			1.86666666666667	1.68790456916595\\
			2.13333333333333	1.95304597529473\\
			2.4	2.15580653557647\\
			2.66666666666667	2.26748819001578\\
			2.93333333333333	2.28809054379186\\
			3.2	2.21761354466856\\
			3.46666666666667	2.05605718622926\\
			3.73333333333333	1.80342147813074\\
			4	1.45970644745661\\
		};
		\addlegendentry{$v_x(t)$}
		
		\addplot [color=mycolor2, line width=1.2pt]
		table[row sep=crcr]{%
			0	0\\
			0.266666666666667	-0.749758608876141\\
			0.533333334017721	-2.25048281249655\\
			0.533333328831562	2.02540744919218\\
			1.6	-0.98543038293325\\
			1.86666666666667	-3.19417735307804\\
			1.86666666133127	2.87463334678168\\
			2.13333333333333	2.10636705055821\\
			2.4	1.11343591404686\\
			2.66666666666667	-0.304143075005443\\
			2.93333333333333	-2.14636534294128\\
			3.2	-4.41322254059003\\
			3.19999999464222	3.97172582572429\\
			3.46666666666667	1.3593126211956\\
			3.73333333333333	-0.941829900649835\\
			4	-2.93169136394108\\
		};
		\addlegendentry{$v_y(t)$}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.227\fwidth,
		height=1.227\fheight,
		at={(-0.16\fwidth,-0.135\fheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
	\end{axis}
\end{tikzpicture}%
